Say It Another Way: Auditing LLMs with a User-Grounded Automated Paraphrasing Framework

Large language models (LLMs) are highly sensitive to subtle changes in prompt phrasing, posing challenges for reliable auditing. Prior methods often apply unconstrained prompt paraphrasing, which risk missing linguistic and demographic factors that shape authentic user interactions. We introduce AUGMENT (Automated User-Grounded Modeling and Evaluation of Natural Language Transformations), a framework for generating controlled paraphrases, grounded in user behaviors. AUGMENT leverages linguistically informed rules and enforces quality through checks on instruction adherence, semantic similarity, and realism, ensuring paraphrases are both reliable and meaningful for auditing. Through case studies on the BBQ and MMLU datasets, we show that controlled paraphrases uncover systematic weaknesses that remain obscured under unconstrained variation. These results highlight the value of the AUGMENT framework for reliable auditing.

==> plots/ambig_acc_heatmap_BBQ.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
colorbar,
colorbar style={ylabel={}, axis line style={draw=none},},
colorbar/width=2.5mm,
axis line style={draw=none},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.66080672,0.21526712,0.23069468);
  rgb(1pt)=(0.6638441,0.22201742,0.2359961);
  rgb(2pt)=(0.66693423,0.22859879,0.24124404);
  rgb(3pt)=(0.67000176,0.23511902,0.24650278);
  rgb(4pt)=(0.67305921,0.24156846,0.25176238);
  rgb(5pt)=(0.67609393,0.24796818,0.25703372);
  rgb(6pt)=(0.67911013,0.2543177,0.26231367);
  rgb(7pt)=(0.682108,0.26062114,0.26760246);
  rgb(8pt)=(0.6850794,0.26689144,0.27290694);
  rgb(9pt)=(0.68803513,0.27311993,0.27821876);
  rgb(10pt)=(0.69097561,0.2793096,0.28353795);
  rgb(11pt)=(0.69388446,0.28548074,0.28887769);
  rgb(12pt)=(0.6967754,0.29162126,0.29422741);
  rgb(13pt)=(0.69965211,0.2977301,0.2995846);
  rgb(14pt)=(0.70250944,0.30381489,0.30495353);
  rgb(15pt)=(0.70534784,0.30987734,0.31033414);
  rgb(16pt)=(0.70816772,0.31591904,0.31572637);
  rgb(17pt)=(0.71096951,0.32194148,0.32113016);
  rgb(18pt)=(0.71375362,0.32794602,0.32654545);
  rgb(19pt)=(0.71652049,0.33393396,0.33197219);
  rgb(20pt)=(0.71927052,0.33990649,0.33741033);
  rgb(21pt)=(0.72200473,0.34586421,0.34285937);
  rgb(22pt)=(0.72472722,0.35180504,0.34831662);
  rgb(23pt)=(0.72743485,0.35773314,0.35378465);
  rgb(24pt)=(0.73011829,0.36365761,0.35927038);
  rgb(25pt)=(0.73278943,0.36956954,0.36476549);
  rgb(26pt)=(0.73544692,0.37547129,0.37027123);
  rgb(27pt)=(0.73809409,0.38136133,0.37578553);
  rgb(28pt)=(0.74073277,0.38723941,0.3813074);
  rgb(29pt)=(0.74334332,0.39312199,0.38685075);
  rgb(30pt)=(0.74594723,0.39899309,0.39240088);
  rgb(31pt)=(0.74854331,0.40485474,0.3979589);
  rgb(32pt)=(0.75112748,0.41071104,0.40352792);
  rgb(33pt)=(0.7536919,0.41656866,0.40911347);
  rgb(34pt)=(0.75624913,0.42241905,0.41470727);
  rgb(35pt)=(0.75880631,0.42825801,0.42030488);
  rgb(36pt)=(0.76133542,0.43410655,0.42592523);
  rgb(37pt)=(0.76386116,0.43994762,0.43155211);
  rgb(38pt)=(0.76638802,0.44577901,0.43718292);
  rgb(39pt)=(0.76888874,0.45162042,0.44283573);
  rgb(40pt)=(0.77138912,0.45745466,0.44849398);
  rgb(41pt)=(0.77388383,0.46328617,0.45416141);
  rgb(42pt)=(0.77636283,0.46912235,0.45984473);
  rgb(43pt)=(0.77884467,0.47495151,0.46553236);
  rgb(44pt)=(0.78130809,0.4807883,0.47123805);
  rgb(45pt)=(0.7837687,0.48662309,0.47695216);
  rgb(46pt)=(0.7862306,0.49245398,0.48267247);
  rgb(47pt)=(0.78867442,0.49829386,0.48841129);
  rgb(48pt)=(0.79112596,0.50412707,0.49415289);
  rgb(49pt)=(0.79355781,0.50997127,0.49991444);
  rgb(50pt)=(0.79599382,0.51581223,0.50568155);
  rgb(51pt)=(0.79842217,0.5216578,0.51146173);
  rgb(52pt)=(0.80084727,0.52750583,0.51725256);
  rgb(53pt)=(0.80327506,0.53335335,0.52305077);
  rgb(54pt)=(0.80568952,0.53921036,0.52886622);
  rgb(55pt)=(0.80811509,0.54506305,0.53468464);
  rgb(56pt)=(0.81052113,0.55092973,0.54052443);
  rgb(57pt)=(0.81294293,0.55679056,0.5463651);
  rgb(58pt)=(0.81534551,0.56266602,0.55222741);
  rgb(59pt)=(0.81776305,0.56853725,0.55809173);
  rgb(60pt)=(0.82016611,0.57442123,0.56397539);
  rgb(61pt)=(0.82258181,0.5803034,0.56986307);
  rgb(62pt)=(0.82498638,0.5861973,0.57576866);
  rgb(63pt)=(0.82740268,0.59209095,0.58167944);
  rgb(64pt)=(0.82980985,0.59799607,0.58760751);
  rgb(65pt)=(0.83221877,0.60390724,0.593547);
  rgb(66pt)=(0.83463975,0.60981951,0.59949247);
  rgb(67pt)=(0.8370538,0.61574332,0.60545478);
  rgb(68pt)=(0.83947935,0.62166951,0.61142404);
  rgb(69pt)=(0.84190106,0.62760645,0.61740899);
  rgb(70pt)=(0.84433231,0.63354773,0.62340261);
  rgb(71pt)=(0.84676427,0.63949827,0.62941);
  rgb(72pt)=(0.84920091,0.6454565,0.63542932);
  rgb(73pt)=(0.85164413,0.65142189,0.64145983);
  rgb(74pt)=(0.85408818,0.65739772,0.64750494);
  rgb(75pt)=(0.85654668,0.66337773,0.6535577);
  rgb(76pt)=(0.85899928,0.66937226,0.6596292);
  rgb(77pt)=(0.86147586,0.67536728,0.665704);
  rgb(78pt)=(0.86394434,0.68137863,0.67179927);
  rgb(79pt)=(0.86643562,0.687392,0.67789917);
  rgb(80pt)=(0.8689268,0.69341868,0.68401597);
  rgb(81pt)=(0.87142626,0.6994551,0.69014561);
  rgb(82pt)=(0.8739399,0.70549893,0.6962854);
  rgb(83pt)=(0.87645157,0.71155805,0.7024439);
  rgb(84pt)=(0.87899389,0.7176179,0.70860487);
  rgb(85pt)=(0.88153537,0.72369332,0.71478461);
  rgb(86pt)=(0.88408839,0.72977904,0.72097718);
  rgb(87pt)=(0.88665892,0.73587283,0.72717995);
  rgb(88pt)=(0.88923216,0.74198168,0.73340061);
  rgb(89pt)=(0.89183355,0.74809474,0.73962689);
  rgb(90pt)=(0.89444021,0.75422253,0.74587047);
  rgb(91pt)=(0.89705346,0.76036481,0.752131);
  rgb(92pt)=(0.8997019,0.76650962,0.75839484);
  rgb(93pt)=(0.90235365,0.77267117,0.76467793);
  rgb(94pt)=(0.90501581,0.77884674,0.7709771);
  rgb(95pt)=(0.90771071,0.78502727,0.77728196);
  rgb(96pt)=(0.91041602,0.79122265,0.78360361);
  rgb(97pt)=(0.9131367,0.79743115,0.78994);
  rgb(98pt)=(0.91587578,0.80365187,0.79629001);
  rgb(99pt)=(0.91864501,0.80988032,0.80264838);
  rgb(100pt)=(0.92142581,0.81612448,0.80902415);
  rgb(101pt)=(0.92422703,0.82238092,0.81541333);
  rgb(102pt)=(0.92704736,0.82865028,0.82181656);
  rgb(103pt)=(0.92990106,0.83492672,0.82822708);
  rgb(104pt)=(0.93277194,0.8412164,0.83465197);
  rgb(105pt)=(0.93566206,0.84751766,0.84108935);
  rgb(106pt)=(0.93857394,0.85382798,0.84753642);
  rgb(107pt)=(0.94150476,0.86014606,0.85399191);
  rgb(108pt)=(0.94445249,0.86646893,0.86045277);
  rgb(109pt)=(0.94742246,0.87278899,0.86691076);
  rgb(110pt)=(0.95040174,0.87910333,0.87336339);
  rgb(111pt)=(0.95338303,0.88540373,0.87980238);
  rgb(112pt)=(0.95635626,0.89167908,0.88621654);
  rgb(113pt)=(0.9593079,0.89791478,0.89259122);
  rgb(114pt)=(0.96222034,0.90409203,0.89890756);
  rgb(115pt)=(0.96507281,0.91018664,0.90514124);
  rgb(116pt)=(0.96784372,0.91616744,0.91126063);
  rgb(117pt)=(0.97049104,0.92200317,0.91723505);
  rgb(118pt)=(0.97297834,0.92765261,0.92302309);
  rgb(119pt)=(0.9752533,0.933073,0.92858252);
  rgb(120pt)=(0.97729348,0.93820409,0.93385135);
  rgb(121pt)=(0.97902107,0.94300131,0.93878672);
  rgb(122pt)=(0.98040845,0.94739906,0.94332125);
  rgb(123pt)=(0.98138514,0.95134771,0.94740644);
  rgb(124pt)=(0.98191855,0.9547873,0.95098107);
  rgb(125pt)=(0.9819726,0.95766608,0.95399269);
  rgb(126pt)=(0.98152619,0.95993719,0.95639322);
  rgb(127pt)=(0.9805997,0.96155216,0.95813083);
  rgb(128pt)=(0.97978484,0.96222949,0.95935496);
  rgb(129pt)=(0.97877855,0.96205832,0.96030095);
  rgb(130pt)=(0.97708604,0.96127366,0.96071853);
  rgb(131pt)=(0.97474105,0.95989142,0.96059997);
  rgb(132pt)=(0.97178458,0.95793984,0.95995705);
  rgb(133pt)=(0.96826161,0.95545812,0.95882188);
  rgb(134pt)=(0.96422552,0.95249273,0.95723271);
  rgb(135pt)=(0.9597248,0.94909728,0.95525103);
  rgb(136pt)=(0.95482682,0.9453245,0.95291103);
  rgb(137pt)=(0.94958284,0.94123072,0.95027696);
  rgb(138pt)=(0.94404755,0.93686925,0.94740137);
  rgb(139pt)=(0.93827772,0.9322888,0.94432312);
  rgb(140pt)=(0.93231683,0.9275351,0.94109192);
  rgb(141pt)=(0.92620596,0.92264789,0.93774647);
  rgb(142pt)=(0.91998105,0.91766106,0.93431861);
  rgb(143pt)=(0.91367037,0.91260329,0.93083814);
  rgb(144pt)=(0.90729768,0.90749778,0.92732797);
  rgb(145pt)=(0.90088204,0.90236294,0.92380601);
  rgb(146pt)=(0.89443865,0.89721298,0.9202854);
  rgb(147pt)=(0.88797938,0.89205857,0.91677544);
  rgb(148pt)=(0.88151194,0.88690782,0.91328493);
  rgb(149pt)=(0.87504231,0.88176648,0.90981938);
  rgb(150pt)=(0.86857483,0.87663856,0.90638248);
  rgb(151pt)=(0.86211514,0.87152627,0.90297183);
  rgb(152pt)=(0.85566206,0.866432,0.89959467);
  rgb(153pt)=(0.84921192,0.86135782,0.89626076);
  rgb(154pt)=(0.84277295,0.85630293,0.89295721);
  rgb(155pt)=(0.83634359,0.85126806,0.8896878);
  rgb(156pt)=(0.82992772,0.84625263,0.88644594);
  rgb(157pt)=(0.82351479,0.84125863,0.88325045);
  rgb(158pt)=(0.81711301,0.8362844,0.88008641);
  rgb(159pt)=(0.8107221,0.83132983,0.87695392);
  rgb(160pt)=(0.80434168,0.82639479,0.87385315);
  rgb(161pt)=(0.79796459,0.82148036,0.8707962);
  rgb(162pt)=(0.79159841,0.81658489,0.86776906);
  rgb(163pt)=(0.78524572,0.81170768,0.86476656);
  rgb(164pt)=(0.77889241,0.80685102,0.86181298);
  rgb(165pt)=(0.77255045,0.8020125,0.85888658);
  rgb(166pt)=(0.76621987,0.79719185,0.85598668);
  rgb(167pt)=(0.75988961,0.79239077,0.85313207);
  rgb(168pt)=(0.75357103,0.78760701,0.85030217);
  rgb(169pt)=(0.74725683,0.78284158,0.84750915);
  rgb(170pt)=(0.74094862,0.77809393,0.84474951);
  rgb(171pt)=(0.73465238,0.7733628,0.84201224);
  rgb(172pt)=(0.72835227,0.76865061,0.8393242);
  rgb(173pt)=(0.72206299,0.76395461,0.83665922);
  rgb(174pt)=(0.7157774,0.75927574,0.83402904);
  rgb(175pt)=(0.70949595,0.75461368,0.83143221);
  rgb(176pt)=(0.70322431,0.74996721,0.8288583);
  rgb(177pt)=(0.69694776,0.7453385,0.82633199);
  rgb(178pt)=(0.69068321,0.74072452,0.82382353);
  rgb(179pt)=(0.68441395,0.73612771,0.82136094);
  rgb(180pt)=(0.67815314,0.73154569,0.81892097);
  rgb(181pt)=(0.67189155,0.72697967,0.81651872);
  rgb(182pt)=(0.66563334,0.72242871,0.81414642);
  rgb(183pt)=(0.65937818,0.71789261,0.81180392);
  rgb(184pt)=(0.65312213,0.7133717,0.80949719);
  rgb(185pt)=(0.6468706,0.70886488,0.80721641);
  rgb(186pt)=(0.64061445,0.70437326,0.80497621);
  rgb(187pt)=(0.63436425,0.69989499,0.80275812);
  rgb(188pt)=(0.62810662,0.69543176,0.80058381);
  rgb(189pt)=(0.62185554,0.69098125,0.79842918);
  rgb(190pt)=(0.61559495,0.68654548,0.7963202);
  rgb(191pt)=(0.60934065,0.68212194,0.79422987);
  rgb(192pt)=(0.60307553,0.67771273,0.79218572);
  rgb(193pt)=(0.59680758,0.67331643,0.79017369);
  rgb(194pt)=(0.590544,0.66893178,0.78818117);
  rgb(195pt)=(0.58426817,0.66456073,0.78623458);
  rgb(196pt)=(0.57799572,0.6602009,0.78430751);
  rgb(197pt)=(0.57170924,0.65585426,0.78242747);
  rgb(198pt)=(0.56542599,0.65151828,0.78056551);
  rgb(199pt)=(0.55912585,0.64719519,0.77875327);
  rgb(200pt)=(0.55282975,0.64288207,0.77695608);
  rgb(201pt)=(0.54651272,0.63858165,0.77521306);
  rgb(202pt)=(0.54020159,0.63429038,0.7734803);
  rgb(203pt)=(0.53386831,0.63001125,0.77180152);
  rgb(204pt)=(0.52753571,0.62574126,0.77013939);
  rgb(205pt)=(0.52118385,0.62148236,0.76852436);
  rgb(206pt)=(0.5148258,0.61723272,0.76693475);
  rgb(207pt)=(0.50845128,0.61299312,0.76538551);
  rgb(208pt)=(0.50206137,0.60876307,0.76387371);
  rgb(209pt)=(0.49566225,0.60454154,0.76238852);
  rgb(210pt)=(0.4892374,0.60032986,0.76095418);
  rgb(211pt)=(0.48281101,0.5961252,0.75953212);
  rgb(212pt)=(0.47635605,0.59192986,0.75816245);
  rgb(213pt)=(0.46988778,0.58774195,0.75682037);
  rgb(214pt)=(0.46339713,0.58356191,0.75551816);
  rgb(215pt)=(0.45687824,0.57938983,0.75426297);
  rgb(216pt)=(0.45035117,0.5752235,0.75302312);
  rgb(217pt)=(0.4437909,0.57106468,0.75183427);
  rgb(218pt)=(0.4372044,0.56691228,0.75068412);
  rgb(219pt)=(0.4305964,0.56276546,0.74956387);
  rgb(220pt)=(0.42395178,0.55862494,0.74849357);
  rgb(221pt)=(0.41728385,0.55448919,0.74745174);
  rgb(222pt)=(0.41058241,0.55035849,0.74645094);
  rgb(223pt)=(0.40384046,0.54623277,0.74549872);
  rgb(224pt)=(0.39706821,0.54211081,0.744578);
  rgb(225pt)=(0.39025859,0.53799253,0.7436962);
  rgb(226pt)=(0.38340273,0.53387791,0.74286286);
  rgb(227pt)=(0.37649902,0.52976642,0.74207698);
  rgb(228pt)=(0.36956356,0.52565656,0.74131327);
  rgb(229pt)=(0.3625676,0.52154929,0.74060763);
  rgb(230pt)=(0.35551826,0.51744353,0.73994642);
  rgb(231pt)=(0.34840921,0.51333892,0.73933402);
  rgb(232pt)=(0.34125337,0.50923419,0.73874905);
  rgb(233pt)=(0.33402607,0.50512971,0.73821941);
  rgb(234pt)=(0.32672701,0.5010247,0.73774013);
  rgb(235pt)=(0.31935389,0.49691847,0.73730851);
  rgb(236pt)=(0.3118955,0.49281055,0.73693255);
  rgb(237pt)=(0.30436071,0.48869986,0.73659451);
  rgb(238pt)=(0.2967358,0.48458597,0.73630433);
  rgb(239pt)=(0.28901021,0.48046826,0.73606686);
  rgb(240pt)=(0.28117543,0.47634598,0.73588332);
  rgb(241pt)=(0.27322194,0.47221835,0.73575497);
  rgb(242pt)=(0.26513894,0.46808455,0.73568319);
  rgb(243pt)=(0.25691416,0.4639437,0.73566943);
  rgb(244pt)=(0.24853358,0.45979489,0.73571524);
  rgb(245pt)=(0.23998101,0.45563715,0.7358223);
  rgb(246pt)=(0.23125148,0.45146945,0.73597803);
  rgb(247pt)=(0.22231173,0.44729079,0.73619681);
  rgb(248pt)=(0.21313625,0.44310003,0.73648045);
  rgb(249pt)=(0.20367115,0.43889576,0.73685314);
  rgb(250pt)=(0.19394034,0.4346772,0.73725867);
  rgb(251pt)=(0.18382538,0.43044226,0.73776764);
  rgb(252pt)=(0.1733322,0.42619024,0.73832537);
  rgb(253pt)=(0.16235219,0.4219191,0.7389667);
  rgb(254pt)=(0.15077609,0.41762684,0.73970427);
  rgb(255pt)=(0.13850039,0.41331206,0.74052025)
},
point meta max=8.92118824995443,
point meta min=-8.92118824995443,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Target Model},
xmin=0, xmax=9,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  MPT-7B,
  MPT-7B-Inst,
  Falcon-7B,
  Falcon-7B-Inst,
  Llama-3-8B,
  Llama3-8B-Inst,
  Gemma3-1B,
  Gemma3-4B,
  Gemma3-12B
},
y dir=reverse,
y grid style={darkgray176},
ylabel={Paraphrase Type},
ymin=0, ymax=6,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={Uncontrolled,Prepositions,Synonyms,Voice Change,Formal Style,AAE Dialect}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=9, ymin=6, ymax=0] {plots/ambig_acc_heatmap_BBQ-000.png};
\path [draw=white, line width=6pt]
(axis cs:0,1)
--(axis cs:9,1);

\draw (axis cs:0.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{2.10};
\draw (axis cs:1.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{2.49};
\draw (axis cs:2.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.06};
\draw (axis cs:3.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.11};
\draw (axis cs:4.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{3.29};
\draw (axis cs:5.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{2.49};
\draw (axis cs:6.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.48};
\draw (axis cs:7.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.12};
\draw (axis cs:8.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.24};
\draw (axis cs:0.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.42};
\draw (axis cs:1.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.61};
\draw (axis cs:2.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.40};
\draw (axis cs:3.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.31};
\draw (axis cs:4.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.16};
\draw (axis cs:5.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{2.84};
\draw (axis cs:6.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.73};
\draw (axis cs:7.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.00};
\draw (axis cs:8.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.37};
\draw (axis cs:0.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{2.55};
\draw (axis cs:1.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{2.33};
\draw (axis cs:2.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{6.15};
\draw (axis cs:3.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.92};
\draw (axis cs:4.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.79};
\draw (axis cs:5.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.26};
\draw (axis cs:6.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.25};
\draw (axis cs:7.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-4.51};
\draw (axis cs:8.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.34};
\draw (axis cs:0.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.10};
\draw (axis cs:1.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.48};
\draw (axis cs:2.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{3.27};
\draw (axis cs:3.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.60};
\draw (axis cs:4.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.51};
\draw (axis cs:5.5,3.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{5.80};
\draw (axis cs:6.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-3.22};
\draw (axis cs:7.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-3.38};
\draw (axis cs:8.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.94};
\draw (axis cs:0.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.98};
\draw (axis cs:1.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.58};
\draw (axis cs:2.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{2.62};
\draw (axis cs:3.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{2.72};
\draw (axis cs:4.5,4.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{8.92};
\draw (axis cs:5.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{3.86};
\draw (axis cs:6.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.99};
\draw (axis cs:7.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.24};
\draw (axis cs:8.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.68};
\draw (axis cs:0.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.76};
\draw (axis cs:1.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.37};
\draw (axis cs:2.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.33};
\draw (axis cs:3.5,5.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{5.10};
\draw (axis cs:4.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-3.04};
\draw (axis cs:5.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.56};
\draw (axis cs:6.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.21};
\draw (axis cs:7.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.04};
\draw (axis cs:8.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.50};
\end{axis}

\end{tikzpicture}


==> plots/ambig_acc_heatmap_BBQ_subset.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
colorbar,
colorbar style={ylabel={}, axis line style={draw=none},},
colorbar/width=2.5mm,
axis line style={draw=none},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.66080672,0.21526712,0.23069468);
  rgb(1pt)=(0.6638441,0.22201742,0.2359961);
  rgb(2pt)=(0.66693423,0.22859879,0.24124404);
  rgb(3pt)=(0.67000176,0.23511902,0.24650278);
  rgb(4pt)=(0.67305921,0.24156846,0.25176238);
  rgb(5pt)=(0.67609393,0.24796818,0.25703372);
  rgb(6pt)=(0.67911013,0.2543177,0.26231367);
  rgb(7pt)=(0.682108,0.26062114,0.26760246);
  rgb(8pt)=(0.6850794,0.26689144,0.27290694);
  rgb(9pt)=(0.68803513,0.27311993,0.27821876);
  rgb(10pt)=(0.69097561,0.2793096,0.28353795);
  rgb(11pt)=(0.69388446,0.28548074,0.28887769);
  rgb(12pt)=(0.6967754,0.29162126,0.29422741);
  rgb(13pt)=(0.69965211,0.2977301,0.2995846);
  rgb(14pt)=(0.70250944,0.30381489,0.30495353);
  rgb(15pt)=(0.70534784,0.30987734,0.31033414);
  rgb(16pt)=(0.70816772,0.31591904,0.31572637);
  rgb(17pt)=(0.71096951,0.32194148,0.32113016);
  rgb(18pt)=(0.71375362,0.32794602,0.32654545);
  rgb(19pt)=(0.71652049,0.33393396,0.33197219);
  rgb(20pt)=(0.71927052,0.33990649,0.33741033);
  rgb(21pt)=(0.72200473,0.34586421,0.34285937);
  rgb(22pt)=(0.72472722,0.35180504,0.34831662);
  rgb(23pt)=(0.72743485,0.35773314,0.35378465);
  rgb(24pt)=(0.73011829,0.36365761,0.35927038);
  rgb(25pt)=(0.73278943,0.36956954,0.36476549);
  rgb(26pt)=(0.73544692,0.37547129,0.37027123);
  rgb(27pt)=(0.73809409,0.38136133,0.37578553);
  rgb(28pt)=(0.74073277,0.38723941,0.3813074);
  rgb(29pt)=(0.74334332,0.39312199,0.38685075);
  rgb(30pt)=(0.74594723,0.39899309,0.39240088);
  rgb(31pt)=(0.74854331,0.40485474,0.3979589);
  rgb(32pt)=(0.75112748,0.41071104,0.40352792);
  rgb(33pt)=(0.7536919,0.41656866,0.40911347);
  rgb(34pt)=(0.75624913,0.42241905,0.41470727);
  rgb(35pt)=(0.75880631,0.42825801,0.42030488);
  rgb(36pt)=(0.76133542,0.43410655,0.42592523);
  rgb(37pt)=(0.76386116,0.43994762,0.43155211);
  rgb(38pt)=(0.76638802,0.44577901,0.43718292);
  rgb(39pt)=(0.76888874,0.45162042,0.44283573);
  rgb(40pt)=(0.77138912,0.45745466,0.44849398);
  rgb(41pt)=(0.77388383,0.46328617,0.45416141);
  rgb(42pt)=(0.77636283,0.46912235,0.45984473);
  rgb(43pt)=(0.77884467,0.47495151,0.46553236);
  rgb(44pt)=(0.78130809,0.4807883,0.47123805);
  rgb(45pt)=(0.7837687,0.48662309,0.47695216);
  rgb(46pt)=(0.7862306,0.49245398,0.48267247);
  rgb(47pt)=(0.78867442,0.49829386,0.48841129);
  rgb(48pt)=(0.79112596,0.50412707,0.49415289);
  rgb(49pt)=(0.79355781,0.50997127,0.49991444);
  rgb(50pt)=(0.79599382,0.51581223,0.50568155);
  rgb(51pt)=(0.79842217,0.5216578,0.51146173);
  rgb(52pt)=(0.80084727,0.52750583,0.51725256);
  rgb(53pt)=(0.80327506,0.53335335,0.52305077);
  rgb(54pt)=(0.80568952,0.53921036,0.52886622);
  rgb(55pt)=(0.80811509,0.54506305,0.53468464);
  rgb(56pt)=(0.81052113,0.55092973,0.54052443);
  rgb(57pt)=(0.81294293,0.55679056,0.5463651);
  rgb(58pt)=(0.81534551,0.56266602,0.55222741);
  rgb(59pt)=(0.81776305,0.56853725,0.55809173);
  rgb(60pt)=(0.82016611,0.57442123,0.56397539);
  rgb(61pt)=(0.82258181,0.5803034,0.56986307);
  rgb(62pt)=(0.82498638,0.5861973,0.57576866);
  rgb(63pt)=(0.82740268,0.59209095,0.58167944);
  rgb(64pt)=(0.82980985,0.59799607,0.58760751);
  rgb(65pt)=(0.83221877,0.60390724,0.593547);
  rgb(66pt)=(0.83463975,0.60981951,0.59949247);
  rgb(67pt)=(0.8370538,0.61574332,0.60545478);
  rgb(68pt)=(0.83947935,0.62166951,0.61142404);
  rgb(69pt)=(0.84190106,0.62760645,0.61740899);
  rgb(70pt)=(0.84433231,0.63354773,0.62340261);
  rgb(71pt)=(0.84676427,0.63949827,0.62941);
  rgb(72pt)=(0.84920091,0.6454565,0.63542932);
  rgb(73pt)=(0.85164413,0.65142189,0.64145983);
  rgb(74pt)=(0.85408818,0.65739772,0.64750494);
  rgb(75pt)=(0.85654668,0.66337773,0.6535577);
  rgb(76pt)=(0.85899928,0.66937226,0.6596292);
  rgb(77pt)=(0.86147586,0.67536728,0.665704);
  rgb(78pt)=(0.86394434,0.68137863,0.67179927);
  rgb(79pt)=(0.86643562,0.687392,0.67789917);
  rgb(80pt)=(0.8689268,0.69341868,0.68401597);
  rgb(81pt)=(0.87142626,0.6994551,0.69014561);
  rgb(82pt)=(0.8739399,0.70549893,0.6962854);
  rgb(83pt)=(0.87645157,0.71155805,0.7024439);
  rgb(84pt)=(0.87899389,0.7176179,0.70860487);
  rgb(85pt)=(0.88153537,0.72369332,0.71478461);
  rgb(86pt)=(0.88408839,0.72977904,0.72097718);
  rgb(87pt)=(0.88665892,0.73587283,0.72717995);
  rgb(88pt)=(0.88923216,0.74198168,0.73340061);
  rgb(89pt)=(0.89183355,0.74809474,0.73962689);
  rgb(90pt)=(0.89444021,0.75422253,0.74587047);
  rgb(91pt)=(0.89705346,0.76036481,0.752131);
  rgb(92pt)=(0.8997019,0.76650962,0.75839484);
  rgb(93pt)=(0.90235365,0.77267117,0.76467793);
  rgb(94pt)=(0.90501581,0.77884674,0.7709771);
  rgb(95pt)=(0.90771071,0.78502727,0.77728196);
  rgb(96pt)=(0.91041602,0.79122265,0.78360361);
  rgb(97pt)=(0.9131367,0.79743115,0.78994);
  rgb(98pt)=(0.91587578,0.80365187,0.79629001);
  rgb(99pt)=(0.91864501,0.80988032,0.80264838);
  rgb(100pt)=(0.92142581,0.81612448,0.80902415);
  rgb(101pt)=(0.92422703,0.82238092,0.81541333);
  rgb(102pt)=(0.92704736,0.82865028,0.82181656);
  rgb(103pt)=(0.92990106,0.83492672,0.82822708);
  rgb(104pt)=(0.93277194,0.8412164,0.83465197);
  rgb(105pt)=(0.93566206,0.84751766,0.84108935);
  rgb(106pt)=(0.93857394,0.85382798,0.84753642);
  rgb(107pt)=(0.94150476,0.86014606,0.85399191);
  rgb(108pt)=(0.94445249,0.86646893,0.86045277);
  rgb(109pt)=(0.94742246,0.87278899,0.86691076);
  rgb(110pt)=(0.95040174,0.87910333,0.87336339);
  rgb(111pt)=(0.95338303,0.88540373,0.87980238);
  rgb(112pt)=(0.95635626,0.89167908,0.88621654);
  rgb(113pt)=(0.9593079,0.89791478,0.89259122);
  rgb(114pt)=(0.96222034,0.90409203,0.89890756);
  rgb(115pt)=(0.96507281,0.91018664,0.90514124);
  rgb(116pt)=(0.96784372,0.91616744,0.91126063);
  rgb(117pt)=(0.97049104,0.92200317,0.91723505);
  rgb(118pt)=(0.97297834,0.92765261,0.92302309);
  rgb(119pt)=(0.9752533,0.933073,0.92858252);
  rgb(120pt)=(0.97729348,0.93820409,0.93385135);
  rgb(121pt)=(0.97902107,0.94300131,0.93878672);
  rgb(122pt)=(0.98040845,0.94739906,0.94332125);
  rgb(123pt)=(0.98138514,0.95134771,0.94740644);
  rgb(124pt)=(0.98191855,0.9547873,0.95098107);
  rgb(125pt)=(0.9819726,0.95766608,0.95399269);
  rgb(126pt)=(0.98152619,0.95993719,0.95639322);
  rgb(127pt)=(0.9805997,0.96155216,0.95813083);
  rgb(128pt)=(0.97978484,0.96222949,0.95935496);
  rgb(129pt)=(0.97877855,0.96205832,0.96030095);
  rgb(130pt)=(0.97708604,0.96127366,0.96071853);
  rgb(131pt)=(0.97474105,0.95989142,0.96059997);
  rgb(132pt)=(0.97178458,0.95793984,0.95995705);
  rgb(133pt)=(0.96826161,0.95545812,0.95882188);
  rgb(134pt)=(0.96422552,0.95249273,0.95723271);
  rgb(135pt)=(0.9597248,0.94909728,0.95525103);
  rgb(136pt)=(0.95482682,0.9453245,0.95291103);
  rgb(137pt)=(0.94958284,0.94123072,0.95027696);
  rgb(138pt)=(0.94404755,0.93686925,0.94740137);
  rgb(139pt)=(0.93827772,0.9322888,0.94432312);
  rgb(140pt)=(0.93231683,0.9275351,0.94109192);
  rgb(141pt)=(0.92620596,0.92264789,0.93774647);
  rgb(142pt)=(0.91998105,0.91766106,0.93431861);
  rgb(143pt)=(0.91367037,0.91260329,0.93083814);
  rgb(144pt)=(0.90729768,0.90749778,0.92732797);
  rgb(145pt)=(0.90088204,0.90236294,0.92380601);
  rgb(146pt)=(0.89443865,0.89721298,0.9202854);
  rgb(147pt)=(0.88797938,0.89205857,0.91677544);
  rgb(148pt)=(0.88151194,0.88690782,0.91328493);
  rgb(149pt)=(0.87504231,0.88176648,0.90981938);
  rgb(150pt)=(0.86857483,0.87663856,0.90638248);
  rgb(151pt)=(0.86211514,0.87152627,0.90297183);
  rgb(152pt)=(0.85566206,0.866432,0.89959467);
  rgb(153pt)=(0.84921192,0.86135782,0.89626076);
  rgb(154pt)=(0.84277295,0.85630293,0.89295721);
  rgb(155pt)=(0.83634359,0.85126806,0.8896878);
  rgb(156pt)=(0.82992772,0.84625263,0.88644594);
  rgb(157pt)=(0.82351479,0.84125863,0.88325045);
  rgb(158pt)=(0.81711301,0.8362844,0.88008641);
  rgb(159pt)=(0.8107221,0.83132983,0.87695392);
  rgb(160pt)=(0.80434168,0.82639479,0.87385315);
  rgb(161pt)=(0.79796459,0.82148036,0.8707962);
  rgb(162pt)=(0.79159841,0.81658489,0.86776906);
  rgb(163pt)=(0.78524572,0.81170768,0.86476656);
  rgb(164pt)=(0.77889241,0.80685102,0.86181298);
  rgb(165pt)=(0.77255045,0.8020125,0.85888658);
  rgb(166pt)=(0.76621987,0.79719185,0.85598668);
  rgb(167pt)=(0.75988961,0.79239077,0.85313207);
  rgb(168pt)=(0.75357103,0.78760701,0.85030217);
  rgb(169pt)=(0.74725683,0.78284158,0.84750915);
  rgb(170pt)=(0.74094862,0.77809393,0.84474951);
  rgb(171pt)=(0.73465238,0.7733628,0.84201224);
  rgb(172pt)=(0.72835227,0.76865061,0.8393242);
  rgb(173pt)=(0.72206299,0.76395461,0.83665922);
  rgb(174pt)=(0.7157774,0.75927574,0.83402904);
  rgb(175pt)=(0.70949595,0.75461368,0.83143221);
  rgb(176pt)=(0.70322431,0.74996721,0.8288583);
  rgb(177pt)=(0.69694776,0.7453385,0.82633199);
  rgb(178pt)=(0.69068321,0.74072452,0.82382353);
  rgb(179pt)=(0.68441395,0.73612771,0.82136094);
  rgb(180pt)=(0.67815314,0.73154569,0.81892097);
  rgb(181pt)=(0.67189155,0.72697967,0.81651872);
  rgb(182pt)=(0.66563334,0.72242871,0.81414642);
  rgb(183pt)=(0.65937818,0.71789261,0.81180392);
  rgb(184pt)=(0.65312213,0.7133717,0.80949719);
  rgb(185pt)=(0.6468706,0.70886488,0.80721641);
  rgb(186pt)=(0.64061445,0.70437326,0.80497621);
  rgb(187pt)=(0.63436425,0.69989499,0.80275812);
  rgb(188pt)=(0.62810662,0.69543176,0.80058381);
  rgb(189pt)=(0.62185554,0.69098125,0.79842918);
  rgb(190pt)=(0.61559495,0.68654548,0.7963202);
  rgb(191pt)=(0.60934065,0.68212194,0.79422987);
  rgb(192pt)=(0.60307553,0.67771273,0.79218572);
  rgb(193pt)=(0.59680758,0.67331643,0.79017369);
  rgb(194pt)=(0.590544,0.66893178,0.78818117);
  rgb(195pt)=(0.58426817,0.66456073,0.78623458);
  rgb(196pt)=(0.57799572,0.6602009,0.78430751);
  rgb(197pt)=(0.57170924,0.65585426,0.78242747);
  rgb(198pt)=(0.56542599,0.65151828,0.78056551);
  rgb(199pt)=(0.55912585,0.64719519,0.77875327);
  rgb(200pt)=(0.55282975,0.64288207,0.77695608);
  rgb(201pt)=(0.54651272,0.63858165,0.77521306);
  rgb(202pt)=(0.54020159,0.63429038,0.7734803);
  rgb(203pt)=(0.53386831,0.63001125,0.77180152);
  rgb(204pt)=(0.52753571,0.62574126,0.77013939);
  rgb(205pt)=(0.52118385,0.62148236,0.76852436);
  rgb(206pt)=(0.5148258,0.61723272,0.76693475);
  rgb(207pt)=(0.50845128,0.61299312,0.76538551);
  rgb(208pt)=(0.50206137,0.60876307,0.76387371);
  rgb(209pt)=(0.49566225,0.60454154,0.76238852);
  rgb(210pt)=(0.4892374,0.60032986,0.76095418);
  rgb(211pt)=(0.48281101,0.5961252,0.75953212);
  rgb(212pt)=(0.47635605,0.59192986,0.75816245);
  rgb(213pt)=(0.46988778,0.58774195,0.75682037);
  rgb(214pt)=(0.46339713,0.58356191,0.75551816);
  rgb(215pt)=(0.45687824,0.57938983,0.75426297);
  rgb(216pt)=(0.45035117,0.5752235,0.75302312);
  rgb(217pt)=(0.4437909,0.57106468,0.75183427);
  rgb(218pt)=(0.4372044,0.56691228,0.75068412);
  rgb(219pt)=(0.4305964,0.56276546,0.74956387);
  rgb(220pt)=(0.42395178,0.55862494,0.74849357);
  rgb(221pt)=(0.41728385,0.55448919,0.74745174);
  rgb(222pt)=(0.41058241,0.55035849,0.74645094);
  rgb(223pt)=(0.40384046,0.54623277,0.74549872);
  rgb(224pt)=(0.39706821,0.54211081,0.744578);
  rgb(225pt)=(0.39025859,0.53799253,0.7436962);
  rgb(226pt)=(0.38340273,0.53387791,0.74286286);
  rgb(227pt)=(0.37649902,0.52976642,0.74207698);
  rgb(228pt)=(0.36956356,0.52565656,0.74131327);
  rgb(229pt)=(0.3625676,0.52154929,0.74060763);
  rgb(230pt)=(0.35551826,0.51744353,0.73994642);
  rgb(231pt)=(0.34840921,0.51333892,0.73933402);
  rgb(232pt)=(0.34125337,0.50923419,0.73874905);
  rgb(233pt)=(0.33402607,0.50512971,0.73821941);
  rgb(234pt)=(0.32672701,0.5010247,0.73774013);
  rgb(235pt)=(0.31935389,0.49691847,0.73730851);
  rgb(236pt)=(0.3118955,0.49281055,0.73693255);
  rgb(237pt)=(0.30436071,0.48869986,0.73659451);
  rgb(238pt)=(0.2967358,0.48458597,0.73630433);
  rgb(239pt)=(0.28901021,0.48046826,0.73606686);
  rgb(240pt)=(0.28117543,0.47634598,0.73588332);
  rgb(241pt)=(0.27322194,0.47221835,0.73575497);
  rgb(242pt)=(0.26513894,0.46808455,0.73568319);
  rgb(243pt)=(0.25691416,0.4639437,0.73566943);
  rgb(244pt)=(0.24853358,0.45979489,0.73571524);
  rgb(245pt)=(0.23998101,0.45563715,0.7358223);
  rgb(246pt)=(0.23125148,0.45146945,0.73597803);
  rgb(247pt)=(0.22231173,0.44729079,0.73619681);
  rgb(248pt)=(0.21313625,0.44310003,0.73648045);
  rgb(249pt)=(0.20367115,0.43889576,0.73685314);
  rgb(250pt)=(0.19394034,0.4346772,0.73725867);
  rgb(251pt)=(0.18382538,0.43044226,0.73776764);
  rgb(252pt)=(0.1733322,0.42619024,0.73832537);
  rgb(253pt)=(0.16235219,0.4219191,0.7389667);
  rgb(254pt)=(0.15077609,0.41762684,0.73970427);
  rgb(255pt)=(0.13850039,0.41331206,0.74052025)
},
point meta max=3.57396870554764,
point meta min=-3.57396870554764,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Dataset Subset},
xmin=0, xmax=9,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  Age,
  Disability Status,
  Gender Identity,
  Nationality,
  Physical Appearance,
  Race Ethnicity,
  Religion,
  Ses,
  Sexual Orientation
},
y dir=reverse,
y grid style={darkgray176},
ylabel={Paraphrase Type},
ymin=0, ymax=6,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={Uncontrolled,Prepositions,Synonyms,Voice Change,Formal Style,AAE Dialect}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=9, ymin=6, ymax=0] {plots/ambig_acc_heatmap_BBQ_subset-000.png};
\path [draw=white, line width=6pt]
(axis cs:0,1)
--(axis cs:9,1);

\draw (axis cs:0.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.35};
\draw (axis cs:1.5,0.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-2.14};
\draw (axis cs:2.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.74};
\draw (axis cs:3.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.64};
\draw (axis cs:4.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.49};
\draw (axis cs:5.5,0.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-2.02};
\draw (axis cs:6.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.30};
\draw (axis cs:7.5,0.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-2.83};
\draw (axis cs:8.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.37};
\draw (axis cs:0.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.88};
\draw (axis cs:1.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.17};
\draw (axis cs:2.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.61};
\draw (axis cs:3.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.15};
\draw (axis cs:4.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.41};
\draw (axis cs:5.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.69};
\draw (axis cs:6.5,1.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{2.09};
\draw (axis cs:7.5,1.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-3.13};
\draw (axis cs:8.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.65};
\draw (axis cs:0.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.38};
\draw (axis cs:1.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.32};
\draw (axis cs:2.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.92};
\draw (axis cs:3.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.76};
\draw (axis cs:4.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.82};
\draw (axis cs:5.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.07};
\draw (axis cs:6.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.56};
\draw (axis cs:7.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-3.57};
\draw (axis cs:8.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.15};
\draw (axis cs:0.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.25};
\draw (axis cs:1.5,3.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-2.72};
\draw (axis cs:2.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.34};
\draw (axis cs:3.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.08};
\draw (axis cs:4.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.30};
\draw (axis cs:5.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.20};
\draw (axis cs:6.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.50};
\draw (axis cs:7.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.48};
\draw (axis cs:8.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.38};
\draw (axis cs:0.5,4.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{2.76};
\draw (axis cs:1.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.88};
\draw (axis cs:2.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.71};
\draw (axis cs:3.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.59};
\draw (axis cs:4.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.14};
\draw (axis cs:5.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.46};
\draw (axis cs:6.5,4.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{2.83};
\draw (axis cs:7.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.59};
\draw (axis cs:8.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.92};
\draw (axis cs:0.5,5.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-2.05};
\draw (axis cs:1.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.25};
\draw (axis cs:2.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.65};
\draw (axis cs:3.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.25};
\draw (axis cs:4.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.89};
\draw (axis cs:5.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.16};
\draw (axis cs:6.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.45};
\draw (axis cs:7.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.16};
\draw (axis cs:8.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.62};
\end{axis}

\end{tikzpicture}


==> plots/ambig_bias_heatmap_BBQ.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
colorbar,
colorbar style={ylabel={}, axis line style={draw=none},},
colorbar/width=2.5mm,
axis line style={draw=none},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.66080672,0.21526712,0.23069468);
  rgb(1pt)=(0.6638441,0.22201742,0.2359961);
  rgb(2pt)=(0.66693423,0.22859879,0.24124404);
  rgb(3pt)=(0.67000176,0.23511902,0.24650278);
  rgb(4pt)=(0.67305921,0.24156846,0.25176238);
  rgb(5pt)=(0.67609393,0.24796818,0.25703372);
  rgb(6pt)=(0.67911013,0.2543177,0.26231367);
  rgb(7pt)=(0.682108,0.26062114,0.26760246);
  rgb(8pt)=(0.6850794,0.26689144,0.27290694);
  rgb(9pt)=(0.68803513,0.27311993,0.27821876);
  rgb(10pt)=(0.69097561,0.2793096,0.28353795);
  rgb(11pt)=(0.69388446,0.28548074,0.28887769);
  rgb(12pt)=(0.6967754,0.29162126,0.29422741);
  rgb(13pt)=(0.69965211,0.2977301,0.2995846);
  rgb(14pt)=(0.70250944,0.30381489,0.30495353);
  rgb(15pt)=(0.70534784,0.30987734,0.31033414);
  rgb(16pt)=(0.70816772,0.31591904,0.31572637);
  rgb(17pt)=(0.71096951,0.32194148,0.32113016);
  rgb(18pt)=(0.71375362,0.32794602,0.32654545);
  rgb(19pt)=(0.71652049,0.33393396,0.33197219);
  rgb(20pt)=(0.71927052,0.33990649,0.33741033);
  rgb(21pt)=(0.72200473,0.34586421,0.34285937);
  rgb(22pt)=(0.72472722,0.35180504,0.34831662);
  rgb(23pt)=(0.72743485,0.35773314,0.35378465);
  rgb(24pt)=(0.73011829,0.36365761,0.35927038);
  rgb(25pt)=(0.73278943,0.36956954,0.36476549);
  rgb(26pt)=(0.73544692,0.37547129,0.37027123);
  rgb(27pt)=(0.73809409,0.38136133,0.37578553);
  rgb(28pt)=(0.74073277,0.38723941,0.3813074);
  rgb(29pt)=(0.74334332,0.39312199,0.38685075);
  rgb(30pt)=(0.74594723,0.39899309,0.39240088);
  rgb(31pt)=(0.74854331,0.40485474,0.3979589);
  rgb(32pt)=(0.75112748,0.41071104,0.40352792);
  rgb(33pt)=(0.7536919,0.41656866,0.40911347);
  rgb(34pt)=(0.75624913,0.42241905,0.41470727);
  rgb(35pt)=(0.75880631,0.42825801,0.42030488);
  rgb(36pt)=(0.76133542,0.43410655,0.42592523);
  rgb(37pt)=(0.76386116,0.43994762,0.43155211);
  rgb(38pt)=(0.76638802,0.44577901,0.43718292);
  rgb(39pt)=(0.76888874,0.45162042,0.44283573);
  rgb(40pt)=(0.77138912,0.45745466,0.44849398);
  rgb(41pt)=(0.77388383,0.46328617,0.45416141);
  rgb(42pt)=(0.77636283,0.46912235,0.45984473);
  rgb(43pt)=(0.77884467,0.47495151,0.46553236);
  rgb(44pt)=(0.78130809,0.4807883,0.47123805);
  rgb(45pt)=(0.7837687,0.48662309,0.47695216);
  rgb(46pt)=(0.7862306,0.49245398,0.48267247);
  rgb(47pt)=(0.78867442,0.49829386,0.48841129);
  rgb(48pt)=(0.79112596,0.50412707,0.49415289);
  rgb(49pt)=(0.79355781,0.50997127,0.49991444);
  rgb(50pt)=(0.79599382,0.51581223,0.50568155);
  rgb(51pt)=(0.79842217,0.5216578,0.51146173);
  rgb(52pt)=(0.80084727,0.52750583,0.51725256);
  rgb(53pt)=(0.80327506,0.53335335,0.52305077);
  rgb(54pt)=(0.80568952,0.53921036,0.52886622);
  rgb(55pt)=(0.80811509,0.54506305,0.53468464);
  rgb(56pt)=(0.81052113,0.55092973,0.54052443);
  rgb(57pt)=(0.81294293,0.55679056,0.5463651);
  rgb(58pt)=(0.81534551,0.56266602,0.55222741);
  rgb(59pt)=(0.81776305,0.56853725,0.55809173);
  rgb(60pt)=(0.82016611,0.57442123,0.56397539);
  rgb(61pt)=(0.82258181,0.5803034,0.56986307);
  rgb(62pt)=(0.82498638,0.5861973,0.57576866);
  rgb(63pt)=(0.82740268,0.59209095,0.58167944);
  rgb(64pt)=(0.82980985,0.59799607,0.58760751);
  rgb(65pt)=(0.83221877,0.60390724,0.593547);
  rgb(66pt)=(0.83463975,0.60981951,0.59949247);
  rgb(67pt)=(0.8370538,0.61574332,0.60545478);
  rgb(68pt)=(0.83947935,0.62166951,0.61142404);
  rgb(69pt)=(0.84190106,0.62760645,0.61740899);
  rgb(70pt)=(0.84433231,0.63354773,0.62340261);
  rgb(71pt)=(0.84676427,0.63949827,0.62941);
  rgb(72pt)=(0.84920091,0.6454565,0.63542932);
  rgb(73pt)=(0.85164413,0.65142189,0.64145983);
  rgb(74pt)=(0.85408818,0.65739772,0.64750494);
  rgb(75pt)=(0.85654668,0.66337773,0.6535577);
  rgb(76pt)=(0.85899928,0.66937226,0.6596292);
  rgb(77pt)=(0.86147586,0.67536728,0.665704);
  rgb(78pt)=(0.86394434,0.68137863,0.67179927);
  rgb(79pt)=(0.86643562,0.687392,0.67789917);
  rgb(80pt)=(0.8689268,0.69341868,0.68401597);
  rgb(81pt)=(0.87142626,0.6994551,0.69014561);
  rgb(82pt)=(0.8739399,0.70549893,0.6962854);
  rgb(83pt)=(0.87645157,0.71155805,0.7024439);
  rgb(84pt)=(0.87899389,0.7176179,0.70860487);
  rgb(85pt)=(0.88153537,0.72369332,0.71478461);
  rgb(86pt)=(0.88408839,0.72977904,0.72097718);
  rgb(87pt)=(0.88665892,0.73587283,0.72717995);
  rgb(88pt)=(0.88923216,0.74198168,0.73340061);
  rgb(89pt)=(0.89183355,0.74809474,0.73962689);
  rgb(90pt)=(0.89444021,0.75422253,0.74587047);
  rgb(91pt)=(0.89705346,0.76036481,0.752131);
  rgb(92pt)=(0.8997019,0.76650962,0.75839484);
  rgb(93pt)=(0.90235365,0.77267117,0.76467793);
  rgb(94pt)=(0.90501581,0.77884674,0.7709771);
  rgb(95pt)=(0.90771071,0.78502727,0.77728196);
  rgb(96pt)=(0.91041602,0.79122265,0.78360361);
  rgb(97pt)=(0.9131367,0.79743115,0.78994);
  rgb(98pt)=(0.91587578,0.80365187,0.79629001);
  rgb(99pt)=(0.91864501,0.80988032,0.80264838);
  rgb(100pt)=(0.92142581,0.81612448,0.80902415);
  rgb(101pt)=(0.92422703,0.82238092,0.81541333);
  rgb(102pt)=(0.92704736,0.82865028,0.82181656);
  rgb(103pt)=(0.92990106,0.83492672,0.82822708);
  rgb(104pt)=(0.93277194,0.8412164,0.83465197);
  rgb(105pt)=(0.93566206,0.84751766,0.84108935);
  rgb(106pt)=(0.93857394,0.85382798,0.84753642);
  rgb(107pt)=(0.94150476,0.86014606,0.85399191);
  rgb(108pt)=(0.94445249,0.86646893,0.86045277);
  rgb(109pt)=(0.94742246,0.87278899,0.86691076);
  rgb(110pt)=(0.95040174,0.87910333,0.87336339);
  rgb(111pt)=(0.95338303,0.88540373,0.87980238);
  rgb(112pt)=(0.95635626,0.89167908,0.88621654);
  rgb(113pt)=(0.9593079,0.89791478,0.89259122);
  rgb(114pt)=(0.96222034,0.90409203,0.89890756);
  rgb(115pt)=(0.96507281,0.91018664,0.90514124);
  rgb(116pt)=(0.96784372,0.91616744,0.91126063);
  rgb(117pt)=(0.97049104,0.92200317,0.91723505);
  rgb(118pt)=(0.97297834,0.92765261,0.92302309);
  rgb(119pt)=(0.9752533,0.933073,0.92858252);
  rgb(120pt)=(0.97729348,0.93820409,0.93385135);
  rgb(121pt)=(0.97902107,0.94300131,0.93878672);
  rgb(122pt)=(0.98040845,0.94739906,0.94332125);
  rgb(123pt)=(0.98138514,0.95134771,0.94740644);
  rgb(124pt)=(0.98191855,0.9547873,0.95098107);
  rgb(125pt)=(0.9819726,0.95766608,0.95399269);
  rgb(126pt)=(0.98152619,0.95993719,0.95639322);
  rgb(127pt)=(0.9805997,0.96155216,0.95813083);
  rgb(128pt)=(0.97978484,0.96222949,0.95935496);
  rgb(129pt)=(0.97877855,0.96205832,0.96030095);
  rgb(130pt)=(0.97708604,0.96127366,0.96071853);
  rgb(131pt)=(0.97474105,0.95989142,0.96059997);
  rgb(132pt)=(0.97178458,0.95793984,0.95995705);
  rgb(133pt)=(0.96826161,0.95545812,0.95882188);
  rgb(134pt)=(0.96422552,0.95249273,0.95723271);
  rgb(135pt)=(0.9597248,0.94909728,0.95525103);
  rgb(136pt)=(0.95482682,0.9453245,0.95291103);
  rgb(137pt)=(0.94958284,0.94123072,0.95027696);
  rgb(138pt)=(0.94404755,0.93686925,0.94740137);
  rgb(139pt)=(0.93827772,0.9322888,0.94432312);
  rgb(140pt)=(0.93231683,0.9275351,0.94109192);
  rgb(141pt)=(0.92620596,0.92264789,0.93774647);
  rgb(142pt)=(0.91998105,0.91766106,0.93431861);
  rgb(143pt)=(0.91367037,0.91260329,0.93083814);
  rgb(144pt)=(0.90729768,0.90749778,0.92732797);
  rgb(145pt)=(0.90088204,0.90236294,0.92380601);
  rgb(146pt)=(0.89443865,0.89721298,0.9202854);
  rgb(147pt)=(0.88797938,0.89205857,0.91677544);
  rgb(148pt)=(0.88151194,0.88690782,0.91328493);
  rgb(149pt)=(0.87504231,0.88176648,0.90981938);
  rgb(150pt)=(0.86857483,0.87663856,0.90638248);
  rgb(151pt)=(0.86211514,0.87152627,0.90297183);
  rgb(152pt)=(0.85566206,0.866432,0.89959467);
  rgb(153pt)=(0.84921192,0.86135782,0.89626076);
  rgb(154pt)=(0.84277295,0.85630293,0.89295721);
  rgb(155pt)=(0.83634359,0.85126806,0.8896878);
  rgb(156pt)=(0.82992772,0.84625263,0.88644594);
  rgb(157pt)=(0.82351479,0.84125863,0.88325045);
  rgb(158pt)=(0.81711301,0.8362844,0.88008641);
  rgb(159pt)=(0.8107221,0.83132983,0.87695392);
  rgb(160pt)=(0.80434168,0.82639479,0.87385315);
  rgb(161pt)=(0.79796459,0.82148036,0.8707962);
  rgb(162pt)=(0.79159841,0.81658489,0.86776906);
  rgb(163pt)=(0.78524572,0.81170768,0.86476656);
  rgb(164pt)=(0.77889241,0.80685102,0.86181298);
  rgb(165pt)=(0.77255045,0.8020125,0.85888658);
  rgb(166pt)=(0.76621987,0.79719185,0.85598668);
  rgb(167pt)=(0.75988961,0.79239077,0.85313207);
  rgb(168pt)=(0.75357103,0.78760701,0.85030217);
  rgb(169pt)=(0.74725683,0.78284158,0.84750915);
  rgb(170pt)=(0.74094862,0.77809393,0.84474951);
  rgb(171pt)=(0.73465238,0.7733628,0.84201224);
  rgb(172pt)=(0.72835227,0.76865061,0.8393242);
  rgb(173pt)=(0.72206299,0.76395461,0.83665922);
  rgb(174pt)=(0.7157774,0.75927574,0.83402904);
  rgb(175pt)=(0.70949595,0.75461368,0.83143221);
  rgb(176pt)=(0.70322431,0.74996721,0.8288583);
  rgb(177pt)=(0.69694776,0.7453385,0.82633199);
  rgb(178pt)=(0.69068321,0.74072452,0.82382353);
  rgb(179pt)=(0.68441395,0.73612771,0.82136094);
  rgb(180pt)=(0.67815314,0.73154569,0.81892097);
  rgb(181pt)=(0.67189155,0.72697967,0.81651872);
  rgb(182pt)=(0.66563334,0.72242871,0.81414642);
  rgb(183pt)=(0.65937818,0.71789261,0.81180392);
  rgb(184pt)=(0.65312213,0.7133717,0.80949719);
  rgb(185pt)=(0.6468706,0.70886488,0.80721641);
  rgb(186pt)=(0.64061445,0.70437326,0.80497621);
  rgb(187pt)=(0.63436425,0.69989499,0.80275812);
  rgb(188pt)=(0.62810662,0.69543176,0.80058381);
  rgb(189pt)=(0.62185554,0.69098125,0.79842918);
  rgb(190pt)=(0.61559495,0.68654548,0.7963202);
  rgb(191pt)=(0.60934065,0.68212194,0.79422987);
  rgb(192pt)=(0.60307553,0.67771273,0.79218572);
  rgb(193pt)=(0.59680758,0.67331643,0.79017369);
  rgb(194pt)=(0.590544,0.66893178,0.78818117);
  rgb(195pt)=(0.58426817,0.66456073,0.78623458);
  rgb(196pt)=(0.57799572,0.6602009,0.78430751);
  rgb(197pt)=(0.57170924,0.65585426,0.78242747);
  rgb(198pt)=(0.56542599,0.65151828,0.78056551);
  rgb(199pt)=(0.55912585,0.64719519,0.77875327);
  rgb(200pt)=(0.55282975,0.64288207,0.77695608);
  rgb(201pt)=(0.54651272,0.63858165,0.77521306);
  rgb(202pt)=(0.54020159,0.63429038,0.7734803);
  rgb(203pt)=(0.53386831,0.63001125,0.77180152);
  rgb(204pt)=(0.52753571,0.62574126,0.77013939);
  rgb(205pt)=(0.52118385,0.62148236,0.76852436);
  rgb(206pt)=(0.5148258,0.61723272,0.76693475);
  rgb(207pt)=(0.50845128,0.61299312,0.76538551);
  rgb(208pt)=(0.50206137,0.60876307,0.76387371);
  rgb(209pt)=(0.49566225,0.60454154,0.76238852);
  rgb(210pt)=(0.4892374,0.60032986,0.76095418);
  rgb(211pt)=(0.48281101,0.5961252,0.75953212);
  rgb(212pt)=(0.47635605,0.59192986,0.75816245);
  rgb(213pt)=(0.46988778,0.58774195,0.75682037);
  rgb(214pt)=(0.46339713,0.58356191,0.75551816);
  rgb(215pt)=(0.45687824,0.57938983,0.75426297);
  rgb(216pt)=(0.45035117,0.5752235,0.75302312);
  rgb(217pt)=(0.4437909,0.57106468,0.75183427);
  rgb(218pt)=(0.4372044,0.56691228,0.75068412);
  rgb(219pt)=(0.4305964,0.56276546,0.74956387);
  rgb(220pt)=(0.42395178,0.55862494,0.74849357);
  rgb(221pt)=(0.41728385,0.55448919,0.74745174);
  rgb(222pt)=(0.41058241,0.55035849,0.74645094);
  rgb(223pt)=(0.40384046,0.54623277,0.74549872);
  rgb(224pt)=(0.39706821,0.54211081,0.744578);
  rgb(225pt)=(0.39025859,0.53799253,0.7436962);
  rgb(226pt)=(0.38340273,0.53387791,0.74286286);
  rgb(227pt)=(0.37649902,0.52976642,0.74207698);
  rgb(228pt)=(0.36956356,0.52565656,0.74131327);
  rgb(229pt)=(0.3625676,0.52154929,0.74060763);
  rgb(230pt)=(0.35551826,0.51744353,0.73994642);
  rgb(231pt)=(0.34840921,0.51333892,0.73933402);
  rgb(232pt)=(0.34125337,0.50923419,0.73874905);
  rgb(233pt)=(0.33402607,0.50512971,0.73821941);
  rgb(234pt)=(0.32672701,0.5010247,0.73774013);
  rgb(235pt)=(0.31935389,0.49691847,0.73730851);
  rgb(236pt)=(0.3118955,0.49281055,0.73693255);
  rgb(237pt)=(0.30436071,0.48869986,0.73659451);
  rgb(238pt)=(0.2967358,0.48458597,0.73630433);
  rgb(239pt)=(0.28901021,0.48046826,0.73606686);
  rgb(240pt)=(0.28117543,0.47634598,0.73588332);
  rgb(241pt)=(0.27322194,0.47221835,0.73575497);
  rgb(242pt)=(0.26513894,0.46808455,0.73568319);
  rgb(243pt)=(0.25691416,0.4639437,0.73566943);
  rgb(244pt)=(0.24853358,0.45979489,0.73571524);
  rgb(245pt)=(0.23998101,0.45563715,0.7358223);
  rgb(246pt)=(0.23125148,0.45146945,0.73597803);
  rgb(247pt)=(0.22231173,0.44729079,0.73619681);
  rgb(248pt)=(0.21313625,0.44310003,0.73648045);
  rgb(249pt)=(0.20367115,0.43889576,0.73685314);
  rgb(250pt)=(0.19394034,0.4346772,0.73725867);
  rgb(251pt)=(0.18382538,0.43044226,0.73776764);
  rgb(252pt)=(0.1733322,0.42619024,0.73832537);
  rgb(253pt)=(0.16235219,0.4219191,0.7389667);
  rgb(254pt)=(0.15077609,0.41762684,0.73970427);
  rgb(255pt)=(0.13850039,0.41331206,0.74052025)
},
point meta max=0.0317203265142953,
point meta min=-0.0317203265142953,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Target Model},
xmin=0, xmax=9,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  MPT-7B,
  MPT-7B-Inst,
  Falcon-7B,
  Falcon-7B-Inst,
  Llama-3-8B,
  Llama3-8B-Inst,
  Gemma3-1B,
  Gemma3-4B,
  Gemma3-12B
},
y dir=reverse,
y grid style={darkgray176},
ylabel={Paraphrase Type},
ymin=0, ymax=6,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={Uncontrolled,Prepositions,Synonyms,Voice Change,Formal Style,AAE Dialect}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=9, ymin=6, ymax=0] {plots/ambig_bias_heatmap_BBQ-000.png};
\path [draw=white, line width=6pt]
(axis cs:0,1)
--(axis cs:9,1);

\draw (axis cs:0.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:1.5,0.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:2.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:3.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:4.5,0.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:5.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:6.5,0.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.03};
\draw (axis cs:7.5,0.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:8.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:0.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:1.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:2.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.00};
\draw (axis cs:3.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:4.5,1.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:5.5,1.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-0.03};
\draw (axis cs:6.5,1.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.03};
\draw (axis cs:7.5,1.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:8.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:0.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:1.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:2.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-0.02};
\draw (axis cs:3.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:4.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.03};
\draw (axis cs:5.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-0.02};
\draw (axis cs:6.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.03};
\draw (axis cs:7.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:8.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:0.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:1.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:2.5,3.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-0.03};
\draw (axis cs:3.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:4.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:5.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:6.5,3.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.03};
\draw (axis cs:7.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:8.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:0.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:1.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:2.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:3.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.00};
\draw (axis cs:4.5,4.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:5.5,4.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-0.03};
\draw (axis cs:6.5,4.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.03};
\draw (axis cs:7.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:8.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:0.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:1.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:2.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.00};
\draw (axis cs:3.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:4.5,5.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.03};
\draw (axis cs:5.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:6.5,5.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:7.5,5.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:8.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\end{axis}

\end{tikzpicture}


==> plots/ambig_bias_heatmap_BBQ_subset.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
colorbar,
colorbar style={ylabel={}, axis line style={draw=none},},
colorbar/width=2.5mm,
axis line style={draw=none},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.66080672,0.21526712,0.23069468);
  rgb(1pt)=(0.6638441,0.22201742,0.2359961);
  rgb(2pt)=(0.66693423,0.22859879,0.24124404);
  rgb(3pt)=(0.67000176,0.23511902,0.24650278);
  rgb(4pt)=(0.67305921,0.24156846,0.25176238);
  rgb(5pt)=(0.67609393,0.24796818,0.25703372);
  rgb(6pt)=(0.67911013,0.2543177,0.26231367);
  rgb(7pt)=(0.682108,0.26062114,0.26760246);
  rgb(8pt)=(0.6850794,0.26689144,0.27290694);
  rgb(9pt)=(0.68803513,0.27311993,0.27821876);
  rgb(10pt)=(0.69097561,0.2793096,0.28353795);
  rgb(11pt)=(0.69388446,0.28548074,0.28887769);
  rgb(12pt)=(0.6967754,0.29162126,0.29422741);
  rgb(13pt)=(0.69965211,0.2977301,0.2995846);
  rgb(14pt)=(0.70250944,0.30381489,0.30495353);
  rgb(15pt)=(0.70534784,0.30987734,0.31033414);
  rgb(16pt)=(0.70816772,0.31591904,0.31572637);
  rgb(17pt)=(0.71096951,0.32194148,0.32113016);
  rgb(18pt)=(0.71375362,0.32794602,0.32654545);
  rgb(19pt)=(0.71652049,0.33393396,0.33197219);
  rgb(20pt)=(0.71927052,0.33990649,0.33741033);
  rgb(21pt)=(0.72200473,0.34586421,0.34285937);
  rgb(22pt)=(0.72472722,0.35180504,0.34831662);
  rgb(23pt)=(0.72743485,0.35773314,0.35378465);
  rgb(24pt)=(0.73011829,0.36365761,0.35927038);
  rgb(25pt)=(0.73278943,0.36956954,0.36476549);
  rgb(26pt)=(0.73544692,0.37547129,0.37027123);
  rgb(27pt)=(0.73809409,0.38136133,0.37578553);
  rgb(28pt)=(0.74073277,0.38723941,0.3813074);
  rgb(29pt)=(0.74334332,0.39312199,0.38685075);
  rgb(30pt)=(0.74594723,0.39899309,0.39240088);
  rgb(31pt)=(0.74854331,0.40485474,0.3979589);
  rgb(32pt)=(0.75112748,0.41071104,0.40352792);
  rgb(33pt)=(0.7536919,0.41656866,0.40911347);
  rgb(34pt)=(0.75624913,0.42241905,0.41470727);
  rgb(35pt)=(0.75880631,0.42825801,0.42030488);
  rgb(36pt)=(0.76133542,0.43410655,0.42592523);
  rgb(37pt)=(0.76386116,0.43994762,0.43155211);
  rgb(38pt)=(0.76638802,0.44577901,0.43718292);
  rgb(39pt)=(0.76888874,0.45162042,0.44283573);
  rgb(40pt)=(0.77138912,0.45745466,0.44849398);
  rgb(41pt)=(0.77388383,0.46328617,0.45416141);
  rgb(42pt)=(0.77636283,0.46912235,0.45984473);
  rgb(43pt)=(0.77884467,0.47495151,0.46553236);
  rgb(44pt)=(0.78130809,0.4807883,0.47123805);
  rgb(45pt)=(0.7837687,0.48662309,0.47695216);
  rgb(46pt)=(0.7862306,0.49245398,0.48267247);
  rgb(47pt)=(0.78867442,0.49829386,0.48841129);
  rgb(48pt)=(0.79112596,0.50412707,0.49415289);
  rgb(49pt)=(0.79355781,0.50997127,0.49991444);
  rgb(50pt)=(0.79599382,0.51581223,0.50568155);
  rgb(51pt)=(0.79842217,0.5216578,0.51146173);
  rgb(52pt)=(0.80084727,0.52750583,0.51725256);
  rgb(53pt)=(0.80327506,0.53335335,0.52305077);
  rgb(54pt)=(0.80568952,0.53921036,0.52886622);
  rgb(55pt)=(0.80811509,0.54506305,0.53468464);
  rgb(56pt)=(0.81052113,0.55092973,0.54052443);
  rgb(57pt)=(0.81294293,0.55679056,0.5463651);
  rgb(58pt)=(0.81534551,0.56266602,0.55222741);
  rgb(59pt)=(0.81776305,0.56853725,0.55809173);
  rgb(60pt)=(0.82016611,0.57442123,0.56397539);
  rgb(61pt)=(0.82258181,0.5803034,0.56986307);
  rgb(62pt)=(0.82498638,0.5861973,0.57576866);
  rgb(63pt)=(0.82740268,0.59209095,0.58167944);
  rgb(64pt)=(0.82980985,0.59799607,0.58760751);
  rgb(65pt)=(0.83221877,0.60390724,0.593547);
  rgb(66pt)=(0.83463975,0.60981951,0.59949247);
  rgb(67pt)=(0.8370538,0.61574332,0.60545478);
  rgb(68pt)=(0.83947935,0.62166951,0.61142404);
  rgb(69pt)=(0.84190106,0.62760645,0.61740899);
  rgb(70pt)=(0.84433231,0.63354773,0.62340261);
  rgb(71pt)=(0.84676427,0.63949827,0.62941);
  rgb(72pt)=(0.84920091,0.6454565,0.63542932);
  rgb(73pt)=(0.85164413,0.65142189,0.64145983);
  rgb(74pt)=(0.85408818,0.65739772,0.64750494);
  rgb(75pt)=(0.85654668,0.66337773,0.6535577);
  rgb(76pt)=(0.85899928,0.66937226,0.6596292);
  rgb(77pt)=(0.86147586,0.67536728,0.665704);
  rgb(78pt)=(0.86394434,0.68137863,0.67179927);
  rgb(79pt)=(0.86643562,0.687392,0.67789917);
  rgb(80pt)=(0.8689268,0.69341868,0.68401597);
  rgb(81pt)=(0.87142626,0.6994551,0.69014561);
  rgb(82pt)=(0.8739399,0.70549893,0.6962854);
  rgb(83pt)=(0.87645157,0.71155805,0.7024439);
  rgb(84pt)=(0.87899389,0.7176179,0.70860487);
  rgb(85pt)=(0.88153537,0.72369332,0.71478461);
  rgb(86pt)=(0.88408839,0.72977904,0.72097718);
  rgb(87pt)=(0.88665892,0.73587283,0.72717995);
  rgb(88pt)=(0.88923216,0.74198168,0.73340061);
  rgb(89pt)=(0.89183355,0.74809474,0.73962689);
  rgb(90pt)=(0.89444021,0.75422253,0.74587047);
  rgb(91pt)=(0.89705346,0.76036481,0.752131);
  rgb(92pt)=(0.8997019,0.76650962,0.75839484);
  rgb(93pt)=(0.90235365,0.77267117,0.76467793);
  rgb(94pt)=(0.90501581,0.77884674,0.7709771);
  rgb(95pt)=(0.90771071,0.78502727,0.77728196);
  rgb(96pt)=(0.91041602,0.79122265,0.78360361);
  rgb(97pt)=(0.9131367,0.79743115,0.78994);
  rgb(98pt)=(0.91587578,0.80365187,0.79629001);
  rgb(99pt)=(0.91864501,0.80988032,0.80264838);
  rgb(100pt)=(0.92142581,0.81612448,0.80902415);
  rgb(101pt)=(0.92422703,0.82238092,0.81541333);
  rgb(102pt)=(0.92704736,0.82865028,0.82181656);
  rgb(103pt)=(0.92990106,0.83492672,0.82822708);
  rgb(104pt)=(0.93277194,0.8412164,0.83465197);
  rgb(105pt)=(0.93566206,0.84751766,0.84108935);
  rgb(106pt)=(0.93857394,0.85382798,0.84753642);
  rgb(107pt)=(0.94150476,0.86014606,0.85399191);
  rgb(108pt)=(0.94445249,0.86646893,0.86045277);
  rgb(109pt)=(0.94742246,0.87278899,0.86691076);
  rgb(110pt)=(0.95040174,0.87910333,0.87336339);
  rgb(111pt)=(0.95338303,0.88540373,0.87980238);
  rgb(112pt)=(0.95635626,0.89167908,0.88621654);
  rgb(113pt)=(0.9593079,0.89791478,0.89259122);
  rgb(114pt)=(0.96222034,0.90409203,0.89890756);
  rgb(115pt)=(0.96507281,0.91018664,0.90514124);
  rgb(116pt)=(0.96784372,0.91616744,0.91126063);
  rgb(117pt)=(0.97049104,0.92200317,0.91723505);
  rgb(118pt)=(0.97297834,0.92765261,0.92302309);
  rgb(119pt)=(0.9752533,0.933073,0.92858252);
  rgb(120pt)=(0.97729348,0.93820409,0.93385135);
  rgb(121pt)=(0.97902107,0.94300131,0.93878672);
  rgb(122pt)=(0.98040845,0.94739906,0.94332125);
  rgb(123pt)=(0.98138514,0.95134771,0.94740644);
  rgb(124pt)=(0.98191855,0.9547873,0.95098107);
  rgb(125pt)=(0.9819726,0.95766608,0.95399269);
  rgb(126pt)=(0.98152619,0.95993719,0.95639322);
  rgb(127pt)=(0.9805997,0.96155216,0.95813083);
  rgb(128pt)=(0.97978484,0.96222949,0.95935496);
  rgb(129pt)=(0.97877855,0.96205832,0.96030095);
  rgb(130pt)=(0.97708604,0.96127366,0.96071853);
  rgb(131pt)=(0.97474105,0.95989142,0.96059997);
  rgb(132pt)=(0.97178458,0.95793984,0.95995705);
  rgb(133pt)=(0.96826161,0.95545812,0.95882188);
  rgb(134pt)=(0.96422552,0.95249273,0.95723271);
  rgb(135pt)=(0.9597248,0.94909728,0.95525103);
  rgb(136pt)=(0.95482682,0.9453245,0.95291103);
  rgb(137pt)=(0.94958284,0.94123072,0.95027696);
  rgb(138pt)=(0.94404755,0.93686925,0.94740137);
  rgb(139pt)=(0.93827772,0.9322888,0.94432312);
  rgb(140pt)=(0.93231683,0.9275351,0.94109192);
  rgb(141pt)=(0.92620596,0.92264789,0.93774647);
  rgb(142pt)=(0.91998105,0.91766106,0.93431861);
  rgb(143pt)=(0.91367037,0.91260329,0.93083814);
  rgb(144pt)=(0.90729768,0.90749778,0.92732797);
  rgb(145pt)=(0.90088204,0.90236294,0.92380601);
  rgb(146pt)=(0.89443865,0.89721298,0.9202854);
  rgb(147pt)=(0.88797938,0.89205857,0.91677544);
  rgb(148pt)=(0.88151194,0.88690782,0.91328493);
  rgb(149pt)=(0.87504231,0.88176648,0.90981938);
  rgb(150pt)=(0.86857483,0.87663856,0.90638248);
  rgb(151pt)=(0.86211514,0.87152627,0.90297183);
  rgb(152pt)=(0.85566206,0.866432,0.89959467);
  rgb(153pt)=(0.84921192,0.86135782,0.89626076);
  rgb(154pt)=(0.84277295,0.85630293,0.89295721);
  rgb(155pt)=(0.83634359,0.85126806,0.8896878);
  rgb(156pt)=(0.82992772,0.84625263,0.88644594);
  rgb(157pt)=(0.82351479,0.84125863,0.88325045);
  rgb(158pt)=(0.81711301,0.8362844,0.88008641);
  rgb(159pt)=(0.8107221,0.83132983,0.87695392);
  rgb(160pt)=(0.80434168,0.82639479,0.87385315);
  rgb(161pt)=(0.79796459,0.82148036,0.8707962);
  rgb(162pt)=(0.79159841,0.81658489,0.86776906);
  rgb(163pt)=(0.78524572,0.81170768,0.86476656);
  rgb(164pt)=(0.77889241,0.80685102,0.86181298);
  rgb(165pt)=(0.77255045,0.8020125,0.85888658);
  rgb(166pt)=(0.76621987,0.79719185,0.85598668);
  rgb(167pt)=(0.75988961,0.79239077,0.85313207);
  rgb(168pt)=(0.75357103,0.78760701,0.85030217);
  rgb(169pt)=(0.74725683,0.78284158,0.84750915);
  rgb(170pt)=(0.74094862,0.77809393,0.84474951);
  rgb(171pt)=(0.73465238,0.7733628,0.84201224);
  rgb(172pt)=(0.72835227,0.76865061,0.8393242);
  rgb(173pt)=(0.72206299,0.76395461,0.83665922);
  rgb(174pt)=(0.7157774,0.75927574,0.83402904);
  rgb(175pt)=(0.70949595,0.75461368,0.83143221);
  rgb(176pt)=(0.70322431,0.74996721,0.8288583);
  rgb(177pt)=(0.69694776,0.7453385,0.82633199);
  rgb(178pt)=(0.69068321,0.74072452,0.82382353);
  rgb(179pt)=(0.68441395,0.73612771,0.82136094);
  rgb(180pt)=(0.67815314,0.73154569,0.81892097);
  rgb(181pt)=(0.67189155,0.72697967,0.81651872);
  rgb(182pt)=(0.66563334,0.72242871,0.81414642);
  rgb(183pt)=(0.65937818,0.71789261,0.81180392);
  rgb(184pt)=(0.65312213,0.7133717,0.80949719);
  rgb(185pt)=(0.6468706,0.70886488,0.80721641);
  rgb(186pt)=(0.64061445,0.70437326,0.80497621);
  rgb(187pt)=(0.63436425,0.69989499,0.80275812);
  rgb(188pt)=(0.62810662,0.69543176,0.80058381);
  rgb(189pt)=(0.62185554,0.69098125,0.79842918);
  rgb(190pt)=(0.61559495,0.68654548,0.7963202);
  rgb(191pt)=(0.60934065,0.68212194,0.79422987);
  rgb(192pt)=(0.60307553,0.67771273,0.79218572);
  rgb(193pt)=(0.59680758,0.67331643,0.79017369);
  rgb(194pt)=(0.590544,0.66893178,0.78818117);
  rgb(195pt)=(0.58426817,0.66456073,0.78623458);
  rgb(196pt)=(0.57799572,0.6602009,0.78430751);
  rgb(197pt)=(0.57170924,0.65585426,0.78242747);
  rgb(198pt)=(0.56542599,0.65151828,0.78056551);
  rgb(199pt)=(0.55912585,0.64719519,0.77875327);
  rgb(200pt)=(0.55282975,0.64288207,0.77695608);
  rgb(201pt)=(0.54651272,0.63858165,0.77521306);
  rgb(202pt)=(0.54020159,0.63429038,0.7734803);
  rgb(203pt)=(0.53386831,0.63001125,0.77180152);
  rgb(204pt)=(0.52753571,0.62574126,0.77013939);
  rgb(205pt)=(0.52118385,0.62148236,0.76852436);
  rgb(206pt)=(0.5148258,0.61723272,0.76693475);
  rgb(207pt)=(0.50845128,0.61299312,0.76538551);
  rgb(208pt)=(0.50206137,0.60876307,0.76387371);
  rgb(209pt)=(0.49566225,0.60454154,0.76238852);
  rgb(210pt)=(0.4892374,0.60032986,0.76095418);
  rgb(211pt)=(0.48281101,0.5961252,0.75953212);
  rgb(212pt)=(0.47635605,0.59192986,0.75816245);
  rgb(213pt)=(0.46988778,0.58774195,0.75682037);
  rgb(214pt)=(0.46339713,0.58356191,0.75551816);
  rgb(215pt)=(0.45687824,0.57938983,0.75426297);
  rgb(216pt)=(0.45035117,0.5752235,0.75302312);
  rgb(217pt)=(0.4437909,0.57106468,0.75183427);
  rgb(218pt)=(0.4372044,0.56691228,0.75068412);
  rgb(219pt)=(0.4305964,0.56276546,0.74956387);
  rgb(220pt)=(0.42395178,0.55862494,0.74849357);
  rgb(221pt)=(0.41728385,0.55448919,0.74745174);
  rgb(222pt)=(0.41058241,0.55035849,0.74645094);
  rgb(223pt)=(0.40384046,0.54623277,0.74549872);
  rgb(224pt)=(0.39706821,0.54211081,0.744578);
  rgb(225pt)=(0.39025859,0.53799253,0.7436962);
  rgb(226pt)=(0.38340273,0.53387791,0.74286286);
  rgb(227pt)=(0.37649902,0.52976642,0.74207698);
  rgb(228pt)=(0.36956356,0.52565656,0.74131327);
  rgb(229pt)=(0.3625676,0.52154929,0.74060763);
  rgb(230pt)=(0.35551826,0.51744353,0.73994642);
  rgb(231pt)=(0.34840921,0.51333892,0.73933402);
  rgb(232pt)=(0.34125337,0.50923419,0.73874905);
  rgb(233pt)=(0.33402607,0.50512971,0.73821941);
  rgb(234pt)=(0.32672701,0.5010247,0.73774013);
  rgb(235pt)=(0.31935389,0.49691847,0.73730851);
  rgb(236pt)=(0.3118955,0.49281055,0.73693255);
  rgb(237pt)=(0.30436071,0.48869986,0.73659451);
  rgb(238pt)=(0.2967358,0.48458597,0.73630433);
  rgb(239pt)=(0.28901021,0.48046826,0.73606686);
  rgb(240pt)=(0.28117543,0.47634598,0.73588332);
  rgb(241pt)=(0.27322194,0.47221835,0.73575497);
  rgb(242pt)=(0.26513894,0.46808455,0.73568319);
  rgb(243pt)=(0.25691416,0.4639437,0.73566943);
  rgb(244pt)=(0.24853358,0.45979489,0.73571524);
  rgb(245pt)=(0.23998101,0.45563715,0.7358223);
  rgb(246pt)=(0.23125148,0.45146945,0.73597803);
  rgb(247pt)=(0.22231173,0.44729079,0.73619681);
  rgb(248pt)=(0.21313625,0.44310003,0.73648045);
  rgb(249pt)=(0.20367115,0.43889576,0.73685314);
  rgb(250pt)=(0.19394034,0.4346772,0.73725867);
  rgb(251pt)=(0.18382538,0.43044226,0.73776764);
  rgb(252pt)=(0.1733322,0.42619024,0.73832537);
  rgb(253pt)=(0.16235219,0.4219191,0.7389667);
  rgb(254pt)=(0.15077609,0.41762684,0.73970427);
  rgb(255pt)=(0.13850039,0.41331206,0.74052025)
},
point meta max=0.0304487179487178,
point meta min=-0.0304487179487178,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Dataset Subset},
xmin=0, xmax=9,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  Age,
  Disability Status,
  Gender Identity,
  Nationality,
  Physical Appearance,
  Race Ethnicity,
  Religion,
  Ses,
  Sexual Orientation
},
y dir=reverse,
y grid style={darkgray176},
ylabel={Paraphrase Type},
ymin=0, ymax=6,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={Uncontrolled,Prepositions,Synonyms,Voice Change,Formal Style,AAE Dialect}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=9, ymin=6, ymax=0] {plots/ambig_bias_heatmap_BBQ_subset-000.png};
\path [draw=white, line width=6pt]
(axis cs:0,1)
--(axis cs:9,1);

\draw (axis cs:0.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:1.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:2.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:3.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:4.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:5.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:6.5,0.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:7.5,0.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.03};
\draw (axis cs:8.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:0.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:1.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:2.5,1.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-0.02};
\draw (axis cs:3.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:4.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:5.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:6.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:7.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:8.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:0.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.00};
\draw (axis cs:1.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:2.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:3.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.00};
\draw (axis cs:4.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:5.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:6.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:7.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.03};
\draw (axis cs:8.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:0.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:1.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:2.5,3.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-0.01};
\draw (axis cs:3.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:4.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.00};
\draw (axis cs:5.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:6.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:7.5,3.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:8.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:0.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:1.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:2.5,4.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-0.02};
\draw (axis cs:3.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.00};
\draw (axis cs:4.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:5.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:6.5,4.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:7.5,4.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:8.5,4.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:0.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:1.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:2.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:3.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.00};
\draw (axis cs:4.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:5.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:6.5,5.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:7.5,5.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.03};
\draw (axis cs:8.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\end{axis}

\end{tikzpicture}


==> plots/classification_BBQ.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Modification type},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=45.0},
xticklabels={Prepositions, Synonyms, Voice Change, Formal Style, AAE, Other},
y grid style={darkgray176},
ylabel={Number of paraphrases classified},
ymin=0, ymax=4103.4,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.25,0) rectangle (axis cs:0.25,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.75,0) rectangle (axis cs:1.25,3237);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.75,0) rectangle (axis cs:2.25,1414);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.75,0) rectangle (axis cs:3.25,3908);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.75,0) rectangle (axis cs:4.25,1454);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.75,0) rectangle (axis cs:5.25,143);
\end{axis}

\end{tikzpicture}


==> plots/classification_MMLU.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Modification type},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=45.0},
xticklabels={Prepositions, Synonyms, Voice Change, Formal Style, AAE, Other},
y grid style={darkgray176},
ylabel={Number of paraphrases classified},
ymin=0, ymax=6253.8,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.25,0) rectangle (axis cs:0.25,57);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.75,0) rectangle (axis cs:1.25,4591);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.75,0) rectangle (axis cs:2.25,1277);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.75,0) rectangle (axis cs:3.25,5956);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.75,0) rectangle (axis cs:4.25,1589);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.75,0) rectangle (axis cs:5.25,199);
\end{axis}


\end{tikzpicture}


==> plots/conf_matrix_AAE.tex <==
% This file was created with tikzplotlib v0.10.1.
{\LARGE
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={AAE Modification},
x grid style={darkgray176},
%xlabel={Automated},
xmin=0, xmax=2,
xtick style={color=black},
xtick={0.5,1.5},
xticklabels={F,T},
y dir=reverse,
y grid style={darkgray176},
%ylabel={Human},
ymin=0, ymax=2,
ytick style={color=black},
ytick={0.5,1.5},
yticklabel style={rotate=90.0},
yticklabels={F,T}
]

\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=2, ymin=2, ymax=0] {plots/conf_matrix_AAE-000.png};
\draw (axis cs:0.5,0.5) node[
  text=white,
  rotate=0.0
]{0.57};

\draw (axis cs:1.5,0.5) node[
  text=darkslategray38,
  rotate=0.0
]{0.43};

\draw (axis cs:0.5,1.5) node[
  text=darkslategray38,
  rotate=0.0
]{0.24};

\draw (axis cs:1.5,1.5) node[
  text=white,
  rotate=0.0
]{0.76};
\end{axis}

\end{tikzpicture}
}


==> plots/conf_matrix_change_voice.tex <==
% This file was created with tikzplotlib v0.10.1.
{\LARGE
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={change_voice Modification},
x grid style={darkgray176},
%xlabel={Automated},
xmin=0, xmax=2,
xtick style={color=black},
xtick={0.5,1.5},
xticklabels={F,T},
y dir=reverse,
y grid style={darkgray176},
%ylabel={Human},
ymin=0, ymax=2,
ytick style={color=black},
ytick={0.5,1.5},
yticklabel style={rotate=90.0},
yticklabels={F,T}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=2, ymin=2, ymax=0] {plots/conf_matrix_change_voice-000.png};
\draw (axis cs:0.5,0.5) node[
  text=darkslategray38,
  rotate=0.0
]{0.49};
\draw (axis cs:1.5,0.5) node[
  text=white,
  rotate=0.0
]{0.51};
\draw (axis cs:0.5,1.5) node[
  text=darkslategray38,
  rotate=0.0
]{0.28};
\draw (axis cs:1.5,1.5) node[
  text=white,
  rotate=0.0
]{0.72};
\end{axis}

\end{tikzpicture}}


==> plots/conf_matrix_formal.tex <==
% This file was created with tikzplotlib v0.10.1.
{\LARGE
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={formal Modification},
x grid style={darkgray176},
%xlabel={Automated},
xmin=0, xmax=2,
xtick style={color=black},
xtick={0.5,1.5},
xticklabels={F,T},
y dir=reverse,
y grid style={darkgray176},
%ylabel={Human},
ymin=0, ymax=2,
ytick style={color=black},
ytick={0.5,1.5},
yticklabel style={rotate=90.0},
yticklabels={F,T}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=2, ymin=2, ymax=0] {plots/conf_matrix_formal-000.png};
\draw (axis cs:0.5,0.5) node[
  text=darkslategray38,
  rotate=0.0
]{0.32};
\draw (axis cs:1.5,0.5) node[
  text=white,
  rotate=0.0
]{0.68};
\draw (axis cs:0.5,1.5) node[
  text=darkslategray38,
  rotate=0.0
]{0.10};
\draw (axis cs:1.5,1.5) node[
  text=white,
  rotate=0.0
]{0.90};
\end{axis}

\end{tikzpicture}}


==> plots/conf_matrix_prepositions.tex <==
% This file was created with tikzplotlib v0.10.1.
{\LARGE
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={prepositions Modification},
x grid style={darkgray176},
%xlabel={Automated},
xmin=0, xmax=2,
xtick style={color=black},
xtick={0.5,1.5},
xticklabels={F,T},
y dir=reverse,
y grid style={darkgray176},
%ylabel={Human},
ymin=0, ymax=2,
ytick style={color=black},
ytick={0.5,1.5},
yticklabel style={rotate=90.0},
yticklabels={F,T}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=2, ymin=2, ymax=0] {plots/conf_matrix_prepositions-000.png};
\draw (axis cs:0.5,0.5) node[
  text=white,
  rotate=0.0
]{0.73};
\draw (axis cs:1.5,0.5) node[
  text=darkslategray38,
  rotate=0.0
]{0.27};
\draw (axis cs:0.5,1.5) node[
  text=darkslategray38,
  rotate=0.0
]{0.09};
\draw (axis cs:1.5,1.5) node[
  text=white,
  rotate=0.0
]{0.91};
\end{axis}

\end{tikzpicture}}


==> plots/conf_matrix_synonym_substitution.tex <==
% This file was created with tikzplotlib v0.10.1.
{\LARGE
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={synonym_substitution Modification},
x grid style={darkgray176},
%xlabel={Automated},
xmin=0, xmax=2,
xtick style={color=black},
xtick={0.5,1.5},
xticklabels={F,T},
y dir=reverse,
y grid style={darkgray176},
%ylabel={Human},
ymin=0, ymax=2,
ytick style={color=black},
ytick={0.5,1.5},
yticklabel style={rotate=90.0},
yticklabels={F,T}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=2, ymin=2, ymax=0] {plots/conf_matrix_synonym_substitution-000.png};
\draw (axis cs:0.5,0.5) node[
  text=darkslategray38,
  rotate=0.0
]{0.19};
\draw (axis cs:1.5,0.5) node[
  text=white,
  rotate=0.0
]{0.81};
\draw (axis cs:0.5,1.5) node[
  text=darkslategray38,
  rotate=0.0
]{0.09};
\draw (axis cs:1.5,1.5) node[
  text=white,
  rotate=0.0
]{0.91};
\end{axis}

\end{tikzpicture}}


==> plots/disambig_acc_heatmap_BBQ.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
colorbar,
colorbar style={ylabel={}, axis line style={draw=none},},
colorbar/width=2.5mm,
axis line style={draw=none},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.66080672,0.21526712,0.23069468);
  rgb(1pt)=(0.6638441,0.22201742,0.2359961);
  rgb(2pt)=(0.66693423,0.22859879,0.24124404);
  rgb(3pt)=(0.67000176,0.23511902,0.24650278);
  rgb(4pt)=(0.67305921,0.24156846,0.25176238);
  rgb(5pt)=(0.67609393,0.24796818,0.25703372);
  rgb(6pt)=(0.67911013,0.2543177,0.26231367);
  rgb(7pt)=(0.682108,0.26062114,0.26760246);
  rgb(8pt)=(0.6850794,0.26689144,0.27290694);
  rgb(9pt)=(0.68803513,0.27311993,0.27821876);
  rgb(10pt)=(0.69097561,0.2793096,0.28353795);
  rgb(11pt)=(0.69388446,0.28548074,0.28887769);
  rgb(12pt)=(0.6967754,0.29162126,0.29422741);
  rgb(13pt)=(0.69965211,0.2977301,0.2995846);
  rgb(14pt)=(0.70250944,0.30381489,0.30495353);
  rgb(15pt)=(0.70534784,0.30987734,0.31033414);
  rgb(16pt)=(0.70816772,0.31591904,0.31572637);
  rgb(17pt)=(0.71096951,0.32194148,0.32113016);
  rgb(18pt)=(0.71375362,0.32794602,0.32654545);
  rgb(19pt)=(0.71652049,0.33393396,0.33197219);
  rgb(20pt)=(0.71927052,0.33990649,0.33741033);
  rgb(21pt)=(0.72200473,0.34586421,0.34285937);
  rgb(22pt)=(0.72472722,0.35180504,0.34831662);
  rgb(23pt)=(0.72743485,0.35773314,0.35378465);
  rgb(24pt)=(0.73011829,0.36365761,0.35927038);
  rgb(25pt)=(0.73278943,0.36956954,0.36476549);
  rgb(26pt)=(0.73544692,0.37547129,0.37027123);
  rgb(27pt)=(0.73809409,0.38136133,0.37578553);
  rgb(28pt)=(0.74073277,0.38723941,0.3813074);
  rgb(29pt)=(0.74334332,0.39312199,0.38685075);
  rgb(30pt)=(0.74594723,0.39899309,0.39240088);
  rgb(31pt)=(0.74854331,0.40485474,0.3979589);
  rgb(32pt)=(0.75112748,0.41071104,0.40352792);
  rgb(33pt)=(0.7536919,0.41656866,0.40911347);
  rgb(34pt)=(0.75624913,0.42241905,0.41470727);
  rgb(35pt)=(0.75880631,0.42825801,0.42030488);
  rgb(36pt)=(0.76133542,0.43410655,0.42592523);
  rgb(37pt)=(0.76386116,0.43994762,0.43155211);
  rgb(38pt)=(0.76638802,0.44577901,0.43718292);
  rgb(39pt)=(0.76888874,0.45162042,0.44283573);
  rgb(40pt)=(0.77138912,0.45745466,0.44849398);
  rgb(41pt)=(0.77388383,0.46328617,0.45416141);
  rgb(42pt)=(0.77636283,0.46912235,0.45984473);
  rgb(43pt)=(0.77884467,0.47495151,0.46553236);
  rgb(44pt)=(0.78130809,0.4807883,0.47123805);
  rgb(45pt)=(0.7837687,0.48662309,0.47695216);
  rgb(46pt)=(0.7862306,0.49245398,0.48267247);
  rgb(47pt)=(0.78867442,0.49829386,0.48841129);
  rgb(48pt)=(0.79112596,0.50412707,0.49415289);
  rgb(49pt)=(0.79355781,0.50997127,0.49991444);
  rgb(50pt)=(0.79599382,0.51581223,0.50568155);
  rgb(51pt)=(0.79842217,0.5216578,0.51146173);
  rgb(52pt)=(0.80084727,0.52750583,0.51725256);
  rgb(53pt)=(0.80327506,0.53335335,0.52305077);
  rgb(54pt)=(0.80568952,0.53921036,0.52886622);
  rgb(55pt)=(0.80811509,0.54506305,0.53468464);
  rgb(56pt)=(0.81052113,0.55092973,0.54052443);
  rgb(57pt)=(0.81294293,0.55679056,0.5463651);
  rgb(58pt)=(0.81534551,0.56266602,0.55222741);
  rgb(59pt)=(0.81776305,0.56853725,0.55809173);
  rgb(60pt)=(0.82016611,0.57442123,0.56397539);
  rgb(61pt)=(0.82258181,0.5803034,0.56986307);
  rgb(62pt)=(0.82498638,0.5861973,0.57576866);
  rgb(63pt)=(0.82740268,0.59209095,0.58167944);
  rgb(64pt)=(0.82980985,0.59799607,0.58760751);
  rgb(65pt)=(0.83221877,0.60390724,0.593547);
  rgb(66pt)=(0.83463975,0.60981951,0.59949247);
  rgb(67pt)=(0.8370538,0.61574332,0.60545478);
  rgb(68pt)=(0.83947935,0.62166951,0.61142404);
  rgb(69pt)=(0.84190106,0.62760645,0.61740899);
  rgb(70pt)=(0.84433231,0.63354773,0.62340261);
  rgb(71pt)=(0.84676427,0.63949827,0.62941);
  rgb(72pt)=(0.84920091,0.6454565,0.63542932);
  rgb(73pt)=(0.85164413,0.65142189,0.64145983);
  rgb(74pt)=(0.85408818,0.65739772,0.64750494);
  rgb(75pt)=(0.85654668,0.66337773,0.6535577);
  rgb(76pt)=(0.85899928,0.66937226,0.6596292);
  rgb(77pt)=(0.86147586,0.67536728,0.665704);
  rgb(78pt)=(0.86394434,0.68137863,0.67179927);
  rgb(79pt)=(0.86643562,0.687392,0.67789917);
  rgb(80pt)=(0.8689268,0.69341868,0.68401597);
  rgb(81pt)=(0.87142626,0.6994551,0.69014561);
  rgb(82pt)=(0.8739399,0.70549893,0.6962854);
  rgb(83pt)=(0.87645157,0.71155805,0.7024439);
  rgb(84pt)=(0.87899389,0.7176179,0.70860487);
  rgb(85pt)=(0.88153537,0.72369332,0.71478461);
  rgb(86pt)=(0.88408839,0.72977904,0.72097718);
  rgb(87pt)=(0.88665892,0.73587283,0.72717995);
  rgb(88pt)=(0.88923216,0.74198168,0.73340061);
  rgb(89pt)=(0.89183355,0.74809474,0.73962689);
  rgb(90pt)=(0.89444021,0.75422253,0.74587047);
  rgb(91pt)=(0.89705346,0.76036481,0.752131);
  rgb(92pt)=(0.8997019,0.76650962,0.75839484);
  rgb(93pt)=(0.90235365,0.77267117,0.76467793);
  rgb(94pt)=(0.90501581,0.77884674,0.7709771);
  rgb(95pt)=(0.90771071,0.78502727,0.77728196);
  rgb(96pt)=(0.91041602,0.79122265,0.78360361);
  rgb(97pt)=(0.9131367,0.79743115,0.78994);
  rgb(98pt)=(0.91587578,0.80365187,0.79629001);
  rgb(99pt)=(0.91864501,0.80988032,0.80264838);
  rgb(100pt)=(0.92142581,0.81612448,0.80902415);
  rgb(101pt)=(0.92422703,0.82238092,0.81541333);
  rgb(102pt)=(0.92704736,0.82865028,0.82181656);
  rgb(103pt)=(0.92990106,0.83492672,0.82822708);
  rgb(104pt)=(0.93277194,0.8412164,0.83465197);
  rgb(105pt)=(0.93566206,0.84751766,0.84108935);
  rgb(106pt)=(0.93857394,0.85382798,0.84753642);
  rgb(107pt)=(0.94150476,0.86014606,0.85399191);
  rgb(108pt)=(0.94445249,0.86646893,0.86045277);
  rgb(109pt)=(0.94742246,0.87278899,0.86691076);
  rgb(110pt)=(0.95040174,0.87910333,0.87336339);
  rgb(111pt)=(0.95338303,0.88540373,0.87980238);
  rgb(112pt)=(0.95635626,0.89167908,0.88621654);
  rgb(113pt)=(0.9593079,0.89791478,0.89259122);
  rgb(114pt)=(0.96222034,0.90409203,0.89890756);
  rgb(115pt)=(0.96507281,0.91018664,0.90514124);
  rgb(116pt)=(0.96784372,0.91616744,0.91126063);
  rgb(117pt)=(0.97049104,0.92200317,0.91723505);
  rgb(118pt)=(0.97297834,0.92765261,0.92302309);
  rgb(119pt)=(0.9752533,0.933073,0.92858252);
  rgb(120pt)=(0.97729348,0.93820409,0.93385135);
  rgb(121pt)=(0.97902107,0.94300131,0.93878672);
  rgb(122pt)=(0.98040845,0.94739906,0.94332125);
  rgb(123pt)=(0.98138514,0.95134771,0.94740644);
  rgb(124pt)=(0.98191855,0.9547873,0.95098107);
  rgb(125pt)=(0.9819726,0.95766608,0.95399269);
  rgb(126pt)=(0.98152619,0.95993719,0.95639322);
  rgb(127pt)=(0.9805997,0.96155216,0.95813083);
  rgb(128pt)=(0.97978484,0.96222949,0.95935496);
  rgb(129pt)=(0.97877855,0.96205832,0.96030095);
  rgb(130pt)=(0.97708604,0.96127366,0.96071853);
  rgb(131pt)=(0.97474105,0.95989142,0.96059997);
  rgb(132pt)=(0.97178458,0.95793984,0.95995705);
  rgb(133pt)=(0.96826161,0.95545812,0.95882188);
  rgb(134pt)=(0.96422552,0.95249273,0.95723271);
  rgb(135pt)=(0.9597248,0.94909728,0.95525103);
  rgb(136pt)=(0.95482682,0.9453245,0.95291103);
  rgb(137pt)=(0.94958284,0.94123072,0.95027696);
  rgb(138pt)=(0.94404755,0.93686925,0.94740137);
  rgb(139pt)=(0.93827772,0.9322888,0.94432312);
  rgb(140pt)=(0.93231683,0.9275351,0.94109192);
  rgb(141pt)=(0.92620596,0.92264789,0.93774647);
  rgb(142pt)=(0.91998105,0.91766106,0.93431861);
  rgb(143pt)=(0.91367037,0.91260329,0.93083814);
  rgb(144pt)=(0.90729768,0.90749778,0.92732797);
  rgb(145pt)=(0.90088204,0.90236294,0.92380601);
  rgb(146pt)=(0.89443865,0.89721298,0.9202854);
  rgb(147pt)=(0.88797938,0.89205857,0.91677544);
  rgb(148pt)=(0.88151194,0.88690782,0.91328493);
  rgb(149pt)=(0.87504231,0.88176648,0.90981938);
  rgb(150pt)=(0.86857483,0.87663856,0.90638248);
  rgb(151pt)=(0.86211514,0.87152627,0.90297183);
  rgb(152pt)=(0.85566206,0.866432,0.89959467);
  rgb(153pt)=(0.84921192,0.86135782,0.89626076);
  rgb(154pt)=(0.84277295,0.85630293,0.89295721);
  rgb(155pt)=(0.83634359,0.85126806,0.8896878);
  rgb(156pt)=(0.82992772,0.84625263,0.88644594);
  rgb(157pt)=(0.82351479,0.84125863,0.88325045);
  rgb(158pt)=(0.81711301,0.8362844,0.88008641);
  rgb(159pt)=(0.8107221,0.83132983,0.87695392);
  rgb(160pt)=(0.80434168,0.82639479,0.87385315);
  rgb(161pt)=(0.79796459,0.82148036,0.8707962);
  rgb(162pt)=(0.79159841,0.81658489,0.86776906);
  rgb(163pt)=(0.78524572,0.81170768,0.86476656);
  rgb(164pt)=(0.77889241,0.80685102,0.86181298);
  rgb(165pt)=(0.77255045,0.8020125,0.85888658);
  rgb(166pt)=(0.76621987,0.79719185,0.85598668);
  rgb(167pt)=(0.75988961,0.79239077,0.85313207);
  rgb(168pt)=(0.75357103,0.78760701,0.85030217);
  rgb(169pt)=(0.74725683,0.78284158,0.84750915);
  rgb(170pt)=(0.74094862,0.77809393,0.84474951);
  rgb(171pt)=(0.73465238,0.7733628,0.84201224);
  rgb(172pt)=(0.72835227,0.76865061,0.8393242);
  rgb(173pt)=(0.72206299,0.76395461,0.83665922);
  rgb(174pt)=(0.7157774,0.75927574,0.83402904);
  rgb(175pt)=(0.70949595,0.75461368,0.83143221);
  rgb(176pt)=(0.70322431,0.74996721,0.8288583);
  rgb(177pt)=(0.69694776,0.7453385,0.82633199);
  rgb(178pt)=(0.69068321,0.74072452,0.82382353);
  rgb(179pt)=(0.68441395,0.73612771,0.82136094);
  rgb(180pt)=(0.67815314,0.73154569,0.81892097);
  rgb(181pt)=(0.67189155,0.72697967,0.81651872);
  rgb(182pt)=(0.66563334,0.72242871,0.81414642);
  rgb(183pt)=(0.65937818,0.71789261,0.81180392);
  rgb(184pt)=(0.65312213,0.7133717,0.80949719);
  rgb(185pt)=(0.6468706,0.70886488,0.80721641);
  rgb(186pt)=(0.64061445,0.70437326,0.80497621);
  rgb(187pt)=(0.63436425,0.69989499,0.80275812);
  rgb(188pt)=(0.62810662,0.69543176,0.80058381);
  rgb(189pt)=(0.62185554,0.69098125,0.79842918);
  rgb(190pt)=(0.61559495,0.68654548,0.7963202);
  rgb(191pt)=(0.60934065,0.68212194,0.79422987);
  rgb(192pt)=(0.60307553,0.67771273,0.79218572);
  rgb(193pt)=(0.59680758,0.67331643,0.79017369);
  rgb(194pt)=(0.590544,0.66893178,0.78818117);
  rgb(195pt)=(0.58426817,0.66456073,0.78623458);
  rgb(196pt)=(0.57799572,0.6602009,0.78430751);
  rgb(197pt)=(0.57170924,0.65585426,0.78242747);
  rgb(198pt)=(0.56542599,0.65151828,0.78056551);
  rgb(199pt)=(0.55912585,0.64719519,0.77875327);
  rgb(200pt)=(0.55282975,0.64288207,0.77695608);
  rgb(201pt)=(0.54651272,0.63858165,0.77521306);
  rgb(202pt)=(0.54020159,0.63429038,0.7734803);
  rgb(203pt)=(0.53386831,0.63001125,0.77180152);
  rgb(204pt)=(0.52753571,0.62574126,0.77013939);
  rgb(205pt)=(0.52118385,0.62148236,0.76852436);
  rgb(206pt)=(0.5148258,0.61723272,0.76693475);
  rgb(207pt)=(0.50845128,0.61299312,0.76538551);
  rgb(208pt)=(0.50206137,0.60876307,0.76387371);
  rgb(209pt)=(0.49566225,0.60454154,0.76238852);
  rgb(210pt)=(0.4892374,0.60032986,0.76095418);
  rgb(211pt)=(0.48281101,0.5961252,0.75953212);
  rgb(212pt)=(0.47635605,0.59192986,0.75816245);
  rgb(213pt)=(0.46988778,0.58774195,0.75682037);
  rgb(214pt)=(0.46339713,0.58356191,0.75551816);
  rgb(215pt)=(0.45687824,0.57938983,0.75426297);
  rgb(216pt)=(0.45035117,0.5752235,0.75302312);
  rgb(217pt)=(0.4437909,0.57106468,0.75183427);
  rgb(218pt)=(0.4372044,0.56691228,0.75068412);
  rgb(219pt)=(0.4305964,0.56276546,0.74956387);
  rgb(220pt)=(0.42395178,0.55862494,0.74849357);
  rgb(221pt)=(0.41728385,0.55448919,0.74745174);
  rgb(222pt)=(0.41058241,0.55035849,0.74645094);
  rgb(223pt)=(0.40384046,0.54623277,0.74549872);
  rgb(224pt)=(0.39706821,0.54211081,0.744578);
  rgb(225pt)=(0.39025859,0.53799253,0.7436962);
  rgb(226pt)=(0.38340273,0.53387791,0.74286286);
  rgb(227pt)=(0.37649902,0.52976642,0.74207698);
  rgb(228pt)=(0.36956356,0.52565656,0.74131327);
  rgb(229pt)=(0.3625676,0.52154929,0.74060763);
  rgb(230pt)=(0.35551826,0.51744353,0.73994642);
  rgb(231pt)=(0.34840921,0.51333892,0.73933402);
  rgb(232pt)=(0.34125337,0.50923419,0.73874905);
  rgb(233pt)=(0.33402607,0.50512971,0.73821941);
  rgb(234pt)=(0.32672701,0.5010247,0.73774013);
  rgb(235pt)=(0.31935389,0.49691847,0.73730851);
  rgb(236pt)=(0.3118955,0.49281055,0.73693255);
  rgb(237pt)=(0.30436071,0.48869986,0.73659451);
  rgb(238pt)=(0.2967358,0.48458597,0.73630433);
  rgb(239pt)=(0.28901021,0.48046826,0.73606686);
  rgb(240pt)=(0.28117543,0.47634598,0.73588332);
  rgb(241pt)=(0.27322194,0.47221835,0.73575497);
  rgb(242pt)=(0.26513894,0.46808455,0.73568319);
  rgb(243pt)=(0.25691416,0.4639437,0.73566943);
  rgb(244pt)=(0.24853358,0.45979489,0.73571524);
  rgb(245pt)=(0.23998101,0.45563715,0.7358223);
  rgb(246pt)=(0.23125148,0.45146945,0.73597803);
  rgb(247pt)=(0.22231173,0.44729079,0.73619681);
  rgb(248pt)=(0.21313625,0.44310003,0.73648045);
  rgb(249pt)=(0.20367115,0.43889576,0.73685314);
  rgb(250pt)=(0.19394034,0.4346772,0.73725867);
  rgb(251pt)=(0.18382538,0.43044226,0.73776764);
  rgb(252pt)=(0.1733322,0.42619024,0.73832537);
  rgb(253pt)=(0.16235219,0.4219191,0.7389667);
  rgb(254pt)=(0.15077609,0.41762684,0.73970427);
  rgb(255pt)=(0.13850039,0.41331206,0.74052025)
},
point meta max=4.73314420516863,
point meta min=-4.73314420516863,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Target Model},
xmin=0, xmax=9,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  MPT-7B,
  MPT-7B-Inst,
  Falcon-7B,
  Falcon-7B-Inst,
  Llama-3-8B,
  Llama3-8B-Inst,
  Gemma3-1B,
  Gemma3-4B,
  Gemma3-12B
},
y dir=reverse,
y grid style={darkgray176},
ylabel={Paraphrase Type},
ymin=0, ymax=6,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={Uncontrolled,Prepositions,Synonyms,Voice Change,Formal Style,AAE Dialect}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=9, ymin=6, ymax=0] {plots/disambig_acc_heatmap_BBQ-000.png};
\path [draw=white, line width=6pt]
(axis cs:0,1)
--(axis cs:9,1);

\draw (axis cs:0.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.30};
\draw (axis cs:1.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.37};
\draw (axis cs:2.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.65};
\draw (axis cs:3.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:4.5,0.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-3.22};
\draw (axis cs:5.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.76};
\draw (axis cs:6.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.96};
\draw (axis cs:7.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.19};
\draw (axis cs:8.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.85};
\draw (axis cs:0.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.44};
\draw (axis cs:1.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.82};
\draw (axis cs:2.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.81};
\draw (axis cs:3.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.33};
\draw (axis cs:4.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.13};
\draw (axis cs:5.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.13};
\draw (axis cs:6.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.25};
\draw (axis cs:7.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.12};
\draw (axis cs:8.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.36};
\draw (axis cs:0.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.31};
\draw (axis cs:1.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.50};
\draw (axis cs:2.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.95};
\draw (axis cs:3.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.67};
\draw (axis cs:4.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.95};
\draw (axis cs:5.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.19};
\draw (axis cs:6.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.59};
\draw (axis cs:7.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.16};
\draw (axis cs:8.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.02};
\draw (axis cs:0.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.81};
\draw (axis cs:1.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.83};
\draw (axis cs:2.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.28};
\draw (axis cs:3.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.45};
\draw (axis cs:4.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.50};
\draw (axis cs:5.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.03};
\draw (axis cs:6.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.55};
\draw (axis cs:7.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.13};
\draw (axis cs:8.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.63};
\draw (axis cs:0.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.54};
\draw (axis cs:1.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.31};
\draw (axis cs:2.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.87};
\draw (axis cs:3.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.52};
\draw (axis cs:4.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.11};
\draw (axis cs:5.5,4.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-4.73};
\draw (axis cs:6.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.07};
\draw (axis cs:7.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.59};
\draw (axis cs:8.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.15};
\draw (axis cs:0.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.62};
\draw (axis cs:1.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.13};
\draw (axis cs:2.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.25};
\draw (axis cs:3.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.20};
\draw (axis cs:4.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.12};
\draw (axis cs:5.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.16};
\draw (axis cs:6.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.45};
\draw (axis cs:7.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.22};
\draw (axis cs:8.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.86};
\end{axis}

\end{tikzpicture}


==> plots/disambig_acc_heatmap_BBQ_subset.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
colorbar,
colorbar style={ylabel={}, axis line style={draw=none},},
colorbar/width=2.5mm,
axis line style={draw=none},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.66080672,0.21526712,0.23069468);
  rgb(1pt)=(0.6638441,0.22201742,0.2359961);
  rgb(2pt)=(0.66693423,0.22859879,0.24124404);
  rgb(3pt)=(0.67000176,0.23511902,0.24650278);
  rgb(4pt)=(0.67305921,0.24156846,0.25176238);
  rgb(5pt)=(0.67609393,0.24796818,0.25703372);
  rgb(6pt)=(0.67911013,0.2543177,0.26231367);
  rgb(7pt)=(0.682108,0.26062114,0.26760246);
  rgb(8pt)=(0.6850794,0.26689144,0.27290694);
  rgb(9pt)=(0.68803513,0.27311993,0.27821876);
  rgb(10pt)=(0.69097561,0.2793096,0.28353795);
  rgb(11pt)=(0.69388446,0.28548074,0.28887769);
  rgb(12pt)=(0.6967754,0.29162126,0.29422741);
  rgb(13pt)=(0.69965211,0.2977301,0.2995846);
  rgb(14pt)=(0.70250944,0.30381489,0.30495353);
  rgb(15pt)=(0.70534784,0.30987734,0.31033414);
  rgb(16pt)=(0.70816772,0.31591904,0.31572637);
  rgb(17pt)=(0.71096951,0.32194148,0.32113016);
  rgb(18pt)=(0.71375362,0.32794602,0.32654545);
  rgb(19pt)=(0.71652049,0.33393396,0.33197219);
  rgb(20pt)=(0.71927052,0.33990649,0.33741033);
  rgb(21pt)=(0.72200473,0.34586421,0.34285937);
  rgb(22pt)=(0.72472722,0.35180504,0.34831662);
  rgb(23pt)=(0.72743485,0.35773314,0.35378465);
  rgb(24pt)=(0.73011829,0.36365761,0.35927038);
  rgb(25pt)=(0.73278943,0.36956954,0.36476549);
  rgb(26pt)=(0.73544692,0.37547129,0.37027123);
  rgb(27pt)=(0.73809409,0.38136133,0.37578553);
  rgb(28pt)=(0.74073277,0.38723941,0.3813074);
  rgb(29pt)=(0.74334332,0.39312199,0.38685075);
  rgb(30pt)=(0.74594723,0.39899309,0.39240088);
  rgb(31pt)=(0.74854331,0.40485474,0.3979589);
  rgb(32pt)=(0.75112748,0.41071104,0.40352792);
  rgb(33pt)=(0.7536919,0.41656866,0.40911347);
  rgb(34pt)=(0.75624913,0.42241905,0.41470727);
  rgb(35pt)=(0.75880631,0.42825801,0.42030488);
  rgb(36pt)=(0.76133542,0.43410655,0.42592523);
  rgb(37pt)=(0.76386116,0.43994762,0.43155211);
  rgb(38pt)=(0.76638802,0.44577901,0.43718292);
  rgb(39pt)=(0.76888874,0.45162042,0.44283573);
  rgb(40pt)=(0.77138912,0.45745466,0.44849398);
  rgb(41pt)=(0.77388383,0.46328617,0.45416141);
  rgb(42pt)=(0.77636283,0.46912235,0.45984473);
  rgb(43pt)=(0.77884467,0.47495151,0.46553236);
  rgb(44pt)=(0.78130809,0.4807883,0.47123805);
  rgb(45pt)=(0.7837687,0.48662309,0.47695216);
  rgb(46pt)=(0.7862306,0.49245398,0.48267247);
  rgb(47pt)=(0.78867442,0.49829386,0.48841129);
  rgb(48pt)=(0.79112596,0.50412707,0.49415289);
  rgb(49pt)=(0.79355781,0.50997127,0.49991444);
  rgb(50pt)=(0.79599382,0.51581223,0.50568155);
  rgb(51pt)=(0.79842217,0.5216578,0.51146173);
  rgb(52pt)=(0.80084727,0.52750583,0.51725256);
  rgb(53pt)=(0.80327506,0.53335335,0.52305077);
  rgb(54pt)=(0.80568952,0.53921036,0.52886622);
  rgb(55pt)=(0.80811509,0.54506305,0.53468464);
  rgb(56pt)=(0.81052113,0.55092973,0.54052443);
  rgb(57pt)=(0.81294293,0.55679056,0.5463651);
  rgb(58pt)=(0.81534551,0.56266602,0.55222741);
  rgb(59pt)=(0.81776305,0.56853725,0.55809173);
  rgb(60pt)=(0.82016611,0.57442123,0.56397539);
  rgb(61pt)=(0.82258181,0.5803034,0.56986307);
  rgb(62pt)=(0.82498638,0.5861973,0.57576866);
  rgb(63pt)=(0.82740268,0.59209095,0.58167944);
  rgb(64pt)=(0.82980985,0.59799607,0.58760751);
  rgb(65pt)=(0.83221877,0.60390724,0.593547);
  rgb(66pt)=(0.83463975,0.60981951,0.59949247);
  rgb(67pt)=(0.8370538,0.61574332,0.60545478);
  rgb(68pt)=(0.83947935,0.62166951,0.61142404);
  rgb(69pt)=(0.84190106,0.62760645,0.61740899);
  rgb(70pt)=(0.84433231,0.63354773,0.62340261);
  rgb(71pt)=(0.84676427,0.63949827,0.62941);
  rgb(72pt)=(0.84920091,0.6454565,0.63542932);
  rgb(73pt)=(0.85164413,0.65142189,0.64145983);
  rgb(74pt)=(0.85408818,0.65739772,0.64750494);
  rgb(75pt)=(0.85654668,0.66337773,0.6535577);
  rgb(76pt)=(0.85899928,0.66937226,0.6596292);
  rgb(77pt)=(0.86147586,0.67536728,0.665704);
  rgb(78pt)=(0.86394434,0.68137863,0.67179927);
  rgb(79pt)=(0.86643562,0.687392,0.67789917);
  rgb(80pt)=(0.8689268,0.69341868,0.68401597);
  rgb(81pt)=(0.87142626,0.6994551,0.69014561);
  rgb(82pt)=(0.8739399,0.70549893,0.6962854);
  rgb(83pt)=(0.87645157,0.71155805,0.7024439);
  rgb(84pt)=(0.87899389,0.7176179,0.70860487);
  rgb(85pt)=(0.88153537,0.72369332,0.71478461);
  rgb(86pt)=(0.88408839,0.72977904,0.72097718);
  rgb(87pt)=(0.88665892,0.73587283,0.72717995);
  rgb(88pt)=(0.88923216,0.74198168,0.73340061);
  rgb(89pt)=(0.89183355,0.74809474,0.73962689);
  rgb(90pt)=(0.89444021,0.75422253,0.74587047);
  rgb(91pt)=(0.89705346,0.76036481,0.752131);
  rgb(92pt)=(0.8997019,0.76650962,0.75839484);
  rgb(93pt)=(0.90235365,0.77267117,0.76467793);
  rgb(94pt)=(0.90501581,0.77884674,0.7709771);
  rgb(95pt)=(0.90771071,0.78502727,0.77728196);
  rgb(96pt)=(0.91041602,0.79122265,0.78360361);
  rgb(97pt)=(0.9131367,0.79743115,0.78994);
  rgb(98pt)=(0.91587578,0.80365187,0.79629001);
  rgb(99pt)=(0.91864501,0.80988032,0.80264838);
  rgb(100pt)=(0.92142581,0.81612448,0.80902415);
  rgb(101pt)=(0.92422703,0.82238092,0.81541333);
  rgb(102pt)=(0.92704736,0.82865028,0.82181656);
  rgb(103pt)=(0.92990106,0.83492672,0.82822708);
  rgb(104pt)=(0.93277194,0.8412164,0.83465197);
  rgb(105pt)=(0.93566206,0.84751766,0.84108935);
  rgb(106pt)=(0.93857394,0.85382798,0.84753642);
  rgb(107pt)=(0.94150476,0.86014606,0.85399191);
  rgb(108pt)=(0.94445249,0.86646893,0.86045277);
  rgb(109pt)=(0.94742246,0.87278899,0.86691076);
  rgb(110pt)=(0.95040174,0.87910333,0.87336339);
  rgb(111pt)=(0.95338303,0.88540373,0.87980238);
  rgb(112pt)=(0.95635626,0.89167908,0.88621654);
  rgb(113pt)=(0.9593079,0.89791478,0.89259122);
  rgb(114pt)=(0.96222034,0.90409203,0.89890756);
  rgb(115pt)=(0.96507281,0.91018664,0.90514124);
  rgb(116pt)=(0.96784372,0.91616744,0.91126063);
  rgb(117pt)=(0.97049104,0.92200317,0.91723505);
  rgb(118pt)=(0.97297834,0.92765261,0.92302309);
  rgb(119pt)=(0.9752533,0.933073,0.92858252);
  rgb(120pt)=(0.97729348,0.93820409,0.93385135);
  rgb(121pt)=(0.97902107,0.94300131,0.93878672);
  rgb(122pt)=(0.98040845,0.94739906,0.94332125);
  rgb(123pt)=(0.98138514,0.95134771,0.94740644);
  rgb(124pt)=(0.98191855,0.9547873,0.95098107);
  rgb(125pt)=(0.9819726,0.95766608,0.95399269);
  rgb(126pt)=(0.98152619,0.95993719,0.95639322);
  rgb(127pt)=(0.9805997,0.96155216,0.95813083);
  rgb(128pt)=(0.97978484,0.96222949,0.95935496);
  rgb(129pt)=(0.97877855,0.96205832,0.96030095);
  rgb(130pt)=(0.97708604,0.96127366,0.96071853);
  rgb(131pt)=(0.97474105,0.95989142,0.96059997);
  rgb(132pt)=(0.97178458,0.95793984,0.95995705);
  rgb(133pt)=(0.96826161,0.95545812,0.95882188);
  rgb(134pt)=(0.96422552,0.95249273,0.95723271);
  rgb(135pt)=(0.9597248,0.94909728,0.95525103);
  rgb(136pt)=(0.95482682,0.9453245,0.95291103);
  rgb(137pt)=(0.94958284,0.94123072,0.95027696);
  rgb(138pt)=(0.94404755,0.93686925,0.94740137);
  rgb(139pt)=(0.93827772,0.9322888,0.94432312);
  rgb(140pt)=(0.93231683,0.9275351,0.94109192);
  rgb(141pt)=(0.92620596,0.92264789,0.93774647);
  rgb(142pt)=(0.91998105,0.91766106,0.93431861);
  rgb(143pt)=(0.91367037,0.91260329,0.93083814);
  rgb(144pt)=(0.90729768,0.90749778,0.92732797);
  rgb(145pt)=(0.90088204,0.90236294,0.92380601);
  rgb(146pt)=(0.89443865,0.89721298,0.9202854);
  rgb(147pt)=(0.88797938,0.89205857,0.91677544);
  rgb(148pt)=(0.88151194,0.88690782,0.91328493);
  rgb(149pt)=(0.87504231,0.88176648,0.90981938);
  rgb(150pt)=(0.86857483,0.87663856,0.90638248);
  rgb(151pt)=(0.86211514,0.87152627,0.90297183);
  rgb(152pt)=(0.85566206,0.866432,0.89959467);
  rgb(153pt)=(0.84921192,0.86135782,0.89626076);
  rgb(154pt)=(0.84277295,0.85630293,0.89295721);
  rgb(155pt)=(0.83634359,0.85126806,0.8896878);
  rgb(156pt)=(0.82992772,0.84625263,0.88644594);
  rgb(157pt)=(0.82351479,0.84125863,0.88325045);
  rgb(158pt)=(0.81711301,0.8362844,0.88008641);
  rgb(159pt)=(0.8107221,0.83132983,0.87695392);
  rgb(160pt)=(0.80434168,0.82639479,0.87385315);
  rgb(161pt)=(0.79796459,0.82148036,0.8707962);
  rgb(162pt)=(0.79159841,0.81658489,0.86776906);
  rgb(163pt)=(0.78524572,0.81170768,0.86476656);
  rgb(164pt)=(0.77889241,0.80685102,0.86181298);
  rgb(165pt)=(0.77255045,0.8020125,0.85888658);
  rgb(166pt)=(0.76621987,0.79719185,0.85598668);
  rgb(167pt)=(0.75988961,0.79239077,0.85313207);
  rgb(168pt)=(0.75357103,0.78760701,0.85030217);
  rgb(169pt)=(0.74725683,0.78284158,0.84750915);
  rgb(170pt)=(0.74094862,0.77809393,0.84474951);
  rgb(171pt)=(0.73465238,0.7733628,0.84201224);
  rgb(172pt)=(0.72835227,0.76865061,0.8393242);
  rgb(173pt)=(0.72206299,0.76395461,0.83665922);
  rgb(174pt)=(0.7157774,0.75927574,0.83402904);
  rgb(175pt)=(0.70949595,0.75461368,0.83143221);
  rgb(176pt)=(0.70322431,0.74996721,0.8288583);
  rgb(177pt)=(0.69694776,0.7453385,0.82633199);
  rgb(178pt)=(0.69068321,0.74072452,0.82382353);
  rgb(179pt)=(0.68441395,0.73612771,0.82136094);
  rgb(180pt)=(0.67815314,0.73154569,0.81892097);
  rgb(181pt)=(0.67189155,0.72697967,0.81651872);
  rgb(182pt)=(0.66563334,0.72242871,0.81414642);
  rgb(183pt)=(0.65937818,0.71789261,0.81180392);
  rgb(184pt)=(0.65312213,0.7133717,0.80949719);
  rgb(185pt)=(0.6468706,0.70886488,0.80721641);
  rgb(186pt)=(0.64061445,0.70437326,0.80497621);
  rgb(187pt)=(0.63436425,0.69989499,0.80275812);
  rgb(188pt)=(0.62810662,0.69543176,0.80058381);
  rgb(189pt)=(0.62185554,0.69098125,0.79842918);
  rgb(190pt)=(0.61559495,0.68654548,0.7963202);
  rgb(191pt)=(0.60934065,0.68212194,0.79422987);
  rgb(192pt)=(0.60307553,0.67771273,0.79218572);
  rgb(193pt)=(0.59680758,0.67331643,0.79017369);
  rgb(194pt)=(0.590544,0.66893178,0.78818117);
  rgb(195pt)=(0.58426817,0.66456073,0.78623458);
  rgb(196pt)=(0.57799572,0.6602009,0.78430751);
  rgb(197pt)=(0.57170924,0.65585426,0.78242747);
  rgb(198pt)=(0.56542599,0.65151828,0.78056551);
  rgb(199pt)=(0.55912585,0.64719519,0.77875327);
  rgb(200pt)=(0.55282975,0.64288207,0.77695608);
  rgb(201pt)=(0.54651272,0.63858165,0.77521306);
  rgb(202pt)=(0.54020159,0.63429038,0.7734803);
  rgb(203pt)=(0.53386831,0.63001125,0.77180152);
  rgb(204pt)=(0.52753571,0.62574126,0.77013939);
  rgb(205pt)=(0.52118385,0.62148236,0.76852436);
  rgb(206pt)=(0.5148258,0.61723272,0.76693475);
  rgb(207pt)=(0.50845128,0.61299312,0.76538551);
  rgb(208pt)=(0.50206137,0.60876307,0.76387371);
  rgb(209pt)=(0.49566225,0.60454154,0.76238852);
  rgb(210pt)=(0.4892374,0.60032986,0.76095418);
  rgb(211pt)=(0.48281101,0.5961252,0.75953212);
  rgb(212pt)=(0.47635605,0.59192986,0.75816245);
  rgb(213pt)=(0.46988778,0.58774195,0.75682037);
  rgb(214pt)=(0.46339713,0.58356191,0.75551816);
  rgb(215pt)=(0.45687824,0.57938983,0.75426297);
  rgb(216pt)=(0.45035117,0.5752235,0.75302312);
  rgb(217pt)=(0.4437909,0.57106468,0.75183427);
  rgb(218pt)=(0.4372044,0.56691228,0.75068412);
  rgb(219pt)=(0.4305964,0.56276546,0.74956387);
  rgb(220pt)=(0.42395178,0.55862494,0.74849357);
  rgb(221pt)=(0.41728385,0.55448919,0.74745174);
  rgb(222pt)=(0.41058241,0.55035849,0.74645094);
  rgb(223pt)=(0.40384046,0.54623277,0.74549872);
  rgb(224pt)=(0.39706821,0.54211081,0.744578);
  rgb(225pt)=(0.39025859,0.53799253,0.7436962);
  rgb(226pt)=(0.38340273,0.53387791,0.74286286);
  rgb(227pt)=(0.37649902,0.52976642,0.74207698);
  rgb(228pt)=(0.36956356,0.52565656,0.74131327);
  rgb(229pt)=(0.3625676,0.52154929,0.74060763);
  rgb(230pt)=(0.35551826,0.51744353,0.73994642);
  rgb(231pt)=(0.34840921,0.51333892,0.73933402);
  rgb(232pt)=(0.34125337,0.50923419,0.73874905);
  rgb(233pt)=(0.33402607,0.50512971,0.73821941);
  rgb(234pt)=(0.32672701,0.5010247,0.73774013);
  rgb(235pt)=(0.31935389,0.49691847,0.73730851);
  rgb(236pt)=(0.3118955,0.49281055,0.73693255);
  rgb(237pt)=(0.30436071,0.48869986,0.73659451);
  rgb(238pt)=(0.2967358,0.48458597,0.73630433);
  rgb(239pt)=(0.28901021,0.48046826,0.73606686);
  rgb(240pt)=(0.28117543,0.47634598,0.73588332);
  rgb(241pt)=(0.27322194,0.47221835,0.73575497);
  rgb(242pt)=(0.26513894,0.46808455,0.73568319);
  rgb(243pt)=(0.25691416,0.4639437,0.73566943);
  rgb(244pt)=(0.24853358,0.45979489,0.73571524);
  rgb(245pt)=(0.23998101,0.45563715,0.7358223);
  rgb(246pt)=(0.23125148,0.45146945,0.73597803);
  rgb(247pt)=(0.22231173,0.44729079,0.73619681);
  rgb(248pt)=(0.21313625,0.44310003,0.73648045);
  rgb(249pt)=(0.20367115,0.43889576,0.73685314);
  rgb(250pt)=(0.19394034,0.4346772,0.73725867);
  rgb(251pt)=(0.18382538,0.43044226,0.73776764);
  rgb(252pt)=(0.1733322,0.42619024,0.73832537);
  rgb(253pt)=(0.16235219,0.4219191,0.7389667);
  rgb(254pt)=(0.15077609,0.41762684,0.73970427);
  rgb(255pt)=(0.13850039,0.41331206,0.74052025)
},
point meta max=12.3222748815166,
point meta min=-12.3222748815166,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Dataset Subset},
xmin=0, xmax=9,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  Age,
  Disability Status,
  Gender Identity,
  Nationality,
  Physical Appearance,
  Race Ethnicity,
  Religion,
  Ses,
  Sexual Orientation
},
y dir=reverse,
y grid style={darkgray176},
ylabel={Paraphrase Type},
ymin=0, ymax=6,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={Uncontrolled,Prepositions,Synonyms,Voice Change,Formal Style,AAE Dialect}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=9, ymin=6, ymax=0] {plots/disambig_acc_heatmap_BBQ_subset-000.png};
\path [draw=white, line width=6pt]
(axis cs:0,1)
--(axis cs:9,1);

\draw (axis cs:0.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.02};
\draw (axis cs:1.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-4.93};
\draw (axis cs:2.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.42};
\draw (axis cs:3.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.48};
\draw (axis cs:4.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.07};
\draw (axis cs:5.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.87};
\draw (axis cs:6.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.53};
\draw (axis cs:7.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.65};
\draw (axis cs:8.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.11};
\draw (axis cs:0.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.36};
\draw (axis cs:1.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.90};
\draw (axis cs:2.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.27};
\draw (axis cs:3.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.13};
\draw (axis cs:4.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.58};
\draw (axis cs:5.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.67};
\draw (axis cs:6.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.47};
\draw (axis cs:7.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.23};
\draw (axis cs:8.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{2.05};
\draw (axis cs:0.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.14};
\draw (axis cs:1.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-4.11};
\draw (axis cs:2.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.49};
\draw (axis cs:3.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.15};
\draw (axis cs:4.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.84};
\draw (axis cs:5.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.31};
\draw (axis cs:6.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-6.16};
\draw (axis cs:7.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.11};
\draw (axis cs:8.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.91};
\draw (axis cs:0.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.26};
\draw (axis cs:1.5,3.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-12.32};
\draw (axis cs:2.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.49};
\draw (axis cs:3.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.82};
\draw (axis cs:4.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{2.80};
\draw (axis cs:5.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.92};
\draw (axis cs:6.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{2.46};
\draw (axis cs:7.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.55};
\draw (axis cs:8.5,3.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{8.47};
\draw (axis cs:0.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.01};
\draw (axis cs:1.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-3.32};
\draw (axis cs:2.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.30};
\draw (axis cs:3.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.55};
\draw (axis cs:4.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-3.33};
\draw (axis cs:5.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.96};
\draw (axis cs:6.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.61};
\draw (axis cs:7.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.05};
\draw (axis cs:8.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-3.78};
\draw (axis cs:0.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.60};
\draw (axis cs:1.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.92};
\draw (axis cs:2.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-3.45};
\draw (axis cs:3.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.91};
\draw (axis cs:4.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{2.19};
\draw (axis cs:5.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.15};
\draw (axis cs:6.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.55};
\draw (axis cs:7.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.52};
\draw (axis cs:8.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.82};
\end{axis}

\end{tikzpicture}


==> plots/disambig_bias_heatmap_BBQ.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
colorbar,
colorbar style={ylabel={}, axis line style={draw=none},},
colorbar/width=2.5mm,
axis line style={draw=none},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.66080672,0.21526712,0.23069468);
  rgb(1pt)=(0.6638441,0.22201742,0.2359961);
  rgb(2pt)=(0.66693423,0.22859879,0.24124404);
  rgb(3pt)=(0.67000176,0.23511902,0.24650278);
  rgb(4pt)=(0.67305921,0.24156846,0.25176238);
  rgb(5pt)=(0.67609393,0.24796818,0.25703372);
  rgb(6pt)=(0.67911013,0.2543177,0.26231367);
  rgb(7pt)=(0.682108,0.26062114,0.26760246);
  rgb(8pt)=(0.6850794,0.26689144,0.27290694);
  rgb(9pt)=(0.68803513,0.27311993,0.27821876);
  rgb(10pt)=(0.69097561,0.2793096,0.28353795);
  rgb(11pt)=(0.69388446,0.28548074,0.28887769);
  rgb(12pt)=(0.6967754,0.29162126,0.29422741);
  rgb(13pt)=(0.69965211,0.2977301,0.2995846);
  rgb(14pt)=(0.70250944,0.30381489,0.30495353);
  rgb(15pt)=(0.70534784,0.30987734,0.31033414);
  rgb(16pt)=(0.70816772,0.31591904,0.31572637);
  rgb(17pt)=(0.71096951,0.32194148,0.32113016);
  rgb(18pt)=(0.71375362,0.32794602,0.32654545);
  rgb(19pt)=(0.71652049,0.33393396,0.33197219);
  rgb(20pt)=(0.71927052,0.33990649,0.33741033);
  rgb(21pt)=(0.72200473,0.34586421,0.34285937);
  rgb(22pt)=(0.72472722,0.35180504,0.34831662);
  rgb(23pt)=(0.72743485,0.35773314,0.35378465);
  rgb(24pt)=(0.73011829,0.36365761,0.35927038);
  rgb(25pt)=(0.73278943,0.36956954,0.36476549);
  rgb(26pt)=(0.73544692,0.37547129,0.37027123);
  rgb(27pt)=(0.73809409,0.38136133,0.37578553);
  rgb(28pt)=(0.74073277,0.38723941,0.3813074);
  rgb(29pt)=(0.74334332,0.39312199,0.38685075);
  rgb(30pt)=(0.74594723,0.39899309,0.39240088);
  rgb(31pt)=(0.74854331,0.40485474,0.3979589);
  rgb(32pt)=(0.75112748,0.41071104,0.40352792);
  rgb(33pt)=(0.7536919,0.41656866,0.40911347);
  rgb(34pt)=(0.75624913,0.42241905,0.41470727);
  rgb(35pt)=(0.75880631,0.42825801,0.42030488);
  rgb(36pt)=(0.76133542,0.43410655,0.42592523);
  rgb(37pt)=(0.76386116,0.43994762,0.43155211);
  rgb(38pt)=(0.76638802,0.44577901,0.43718292);
  rgb(39pt)=(0.76888874,0.45162042,0.44283573);
  rgb(40pt)=(0.77138912,0.45745466,0.44849398);
  rgb(41pt)=(0.77388383,0.46328617,0.45416141);
  rgb(42pt)=(0.77636283,0.46912235,0.45984473);
  rgb(43pt)=(0.77884467,0.47495151,0.46553236);
  rgb(44pt)=(0.78130809,0.4807883,0.47123805);
  rgb(45pt)=(0.7837687,0.48662309,0.47695216);
  rgb(46pt)=(0.7862306,0.49245398,0.48267247);
  rgb(47pt)=(0.78867442,0.49829386,0.48841129);
  rgb(48pt)=(0.79112596,0.50412707,0.49415289);
  rgb(49pt)=(0.79355781,0.50997127,0.49991444);
  rgb(50pt)=(0.79599382,0.51581223,0.50568155);
  rgb(51pt)=(0.79842217,0.5216578,0.51146173);
  rgb(52pt)=(0.80084727,0.52750583,0.51725256);
  rgb(53pt)=(0.80327506,0.53335335,0.52305077);
  rgb(54pt)=(0.80568952,0.53921036,0.52886622);
  rgb(55pt)=(0.80811509,0.54506305,0.53468464);
  rgb(56pt)=(0.81052113,0.55092973,0.54052443);
  rgb(57pt)=(0.81294293,0.55679056,0.5463651);
  rgb(58pt)=(0.81534551,0.56266602,0.55222741);
  rgb(59pt)=(0.81776305,0.56853725,0.55809173);
  rgb(60pt)=(0.82016611,0.57442123,0.56397539);
  rgb(61pt)=(0.82258181,0.5803034,0.56986307);
  rgb(62pt)=(0.82498638,0.5861973,0.57576866);
  rgb(63pt)=(0.82740268,0.59209095,0.58167944);
  rgb(64pt)=(0.82980985,0.59799607,0.58760751);
  rgb(65pt)=(0.83221877,0.60390724,0.593547);
  rgb(66pt)=(0.83463975,0.60981951,0.59949247);
  rgb(67pt)=(0.8370538,0.61574332,0.60545478);
  rgb(68pt)=(0.83947935,0.62166951,0.61142404);
  rgb(69pt)=(0.84190106,0.62760645,0.61740899);
  rgb(70pt)=(0.84433231,0.63354773,0.62340261);
  rgb(71pt)=(0.84676427,0.63949827,0.62941);
  rgb(72pt)=(0.84920091,0.6454565,0.63542932);
  rgb(73pt)=(0.85164413,0.65142189,0.64145983);
  rgb(74pt)=(0.85408818,0.65739772,0.64750494);
  rgb(75pt)=(0.85654668,0.66337773,0.6535577);
  rgb(76pt)=(0.85899928,0.66937226,0.6596292);
  rgb(77pt)=(0.86147586,0.67536728,0.665704);
  rgb(78pt)=(0.86394434,0.68137863,0.67179927);
  rgb(79pt)=(0.86643562,0.687392,0.67789917);
  rgb(80pt)=(0.8689268,0.69341868,0.68401597);
  rgb(81pt)=(0.87142626,0.6994551,0.69014561);
  rgb(82pt)=(0.8739399,0.70549893,0.6962854);
  rgb(83pt)=(0.87645157,0.71155805,0.7024439);
  rgb(84pt)=(0.87899389,0.7176179,0.70860487);
  rgb(85pt)=(0.88153537,0.72369332,0.71478461);
  rgb(86pt)=(0.88408839,0.72977904,0.72097718);
  rgb(87pt)=(0.88665892,0.73587283,0.72717995);
  rgb(88pt)=(0.88923216,0.74198168,0.73340061);
  rgb(89pt)=(0.89183355,0.74809474,0.73962689);
  rgb(90pt)=(0.89444021,0.75422253,0.74587047);
  rgb(91pt)=(0.89705346,0.76036481,0.752131);
  rgb(92pt)=(0.8997019,0.76650962,0.75839484);
  rgb(93pt)=(0.90235365,0.77267117,0.76467793);
  rgb(94pt)=(0.90501581,0.77884674,0.7709771);
  rgb(95pt)=(0.90771071,0.78502727,0.77728196);
  rgb(96pt)=(0.91041602,0.79122265,0.78360361);
  rgb(97pt)=(0.9131367,0.79743115,0.78994);
  rgb(98pt)=(0.91587578,0.80365187,0.79629001);
  rgb(99pt)=(0.91864501,0.80988032,0.80264838);
  rgb(100pt)=(0.92142581,0.81612448,0.80902415);
  rgb(101pt)=(0.92422703,0.82238092,0.81541333);
  rgb(102pt)=(0.92704736,0.82865028,0.82181656);
  rgb(103pt)=(0.92990106,0.83492672,0.82822708);
  rgb(104pt)=(0.93277194,0.8412164,0.83465197);
  rgb(105pt)=(0.93566206,0.84751766,0.84108935);
  rgb(106pt)=(0.93857394,0.85382798,0.84753642);
  rgb(107pt)=(0.94150476,0.86014606,0.85399191);
  rgb(108pt)=(0.94445249,0.86646893,0.86045277);
  rgb(109pt)=(0.94742246,0.87278899,0.86691076);
  rgb(110pt)=(0.95040174,0.87910333,0.87336339);
  rgb(111pt)=(0.95338303,0.88540373,0.87980238);
  rgb(112pt)=(0.95635626,0.89167908,0.88621654);
  rgb(113pt)=(0.9593079,0.89791478,0.89259122);
  rgb(114pt)=(0.96222034,0.90409203,0.89890756);
  rgb(115pt)=(0.96507281,0.91018664,0.90514124);
  rgb(116pt)=(0.96784372,0.91616744,0.91126063);
  rgb(117pt)=(0.97049104,0.92200317,0.91723505);
  rgb(118pt)=(0.97297834,0.92765261,0.92302309);
  rgb(119pt)=(0.9752533,0.933073,0.92858252);
  rgb(120pt)=(0.97729348,0.93820409,0.93385135);
  rgb(121pt)=(0.97902107,0.94300131,0.93878672);
  rgb(122pt)=(0.98040845,0.94739906,0.94332125);
  rgb(123pt)=(0.98138514,0.95134771,0.94740644);
  rgb(124pt)=(0.98191855,0.9547873,0.95098107);
  rgb(125pt)=(0.9819726,0.95766608,0.95399269);
  rgb(126pt)=(0.98152619,0.95993719,0.95639322);
  rgb(127pt)=(0.9805997,0.96155216,0.95813083);
  rgb(128pt)=(0.97978484,0.96222949,0.95935496);
  rgb(129pt)=(0.97877855,0.96205832,0.96030095);
  rgb(130pt)=(0.97708604,0.96127366,0.96071853);
  rgb(131pt)=(0.97474105,0.95989142,0.96059997);
  rgb(132pt)=(0.97178458,0.95793984,0.95995705);
  rgb(133pt)=(0.96826161,0.95545812,0.95882188);
  rgb(134pt)=(0.96422552,0.95249273,0.95723271);
  rgb(135pt)=(0.9597248,0.94909728,0.95525103);
  rgb(136pt)=(0.95482682,0.9453245,0.95291103);
  rgb(137pt)=(0.94958284,0.94123072,0.95027696);
  rgb(138pt)=(0.94404755,0.93686925,0.94740137);
  rgb(139pt)=(0.93827772,0.9322888,0.94432312);
  rgb(140pt)=(0.93231683,0.9275351,0.94109192);
  rgb(141pt)=(0.92620596,0.92264789,0.93774647);
  rgb(142pt)=(0.91998105,0.91766106,0.93431861);
  rgb(143pt)=(0.91367037,0.91260329,0.93083814);
  rgb(144pt)=(0.90729768,0.90749778,0.92732797);
  rgb(145pt)=(0.90088204,0.90236294,0.92380601);
  rgb(146pt)=(0.89443865,0.89721298,0.9202854);
  rgb(147pt)=(0.88797938,0.89205857,0.91677544);
  rgb(148pt)=(0.88151194,0.88690782,0.91328493);
  rgb(149pt)=(0.87504231,0.88176648,0.90981938);
  rgb(150pt)=(0.86857483,0.87663856,0.90638248);
  rgb(151pt)=(0.86211514,0.87152627,0.90297183);
  rgb(152pt)=(0.85566206,0.866432,0.89959467);
  rgb(153pt)=(0.84921192,0.86135782,0.89626076);
  rgb(154pt)=(0.84277295,0.85630293,0.89295721);
  rgb(155pt)=(0.83634359,0.85126806,0.8896878);
  rgb(156pt)=(0.82992772,0.84625263,0.88644594);
  rgb(157pt)=(0.82351479,0.84125863,0.88325045);
  rgb(158pt)=(0.81711301,0.8362844,0.88008641);
  rgb(159pt)=(0.8107221,0.83132983,0.87695392);
  rgb(160pt)=(0.80434168,0.82639479,0.87385315);
  rgb(161pt)=(0.79796459,0.82148036,0.8707962);
  rgb(162pt)=(0.79159841,0.81658489,0.86776906);
  rgb(163pt)=(0.78524572,0.81170768,0.86476656);
  rgb(164pt)=(0.77889241,0.80685102,0.86181298);
  rgb(165pt)=(0.77255045,0.8020125,0.85888658);
  rgb(166pt)=(0.76621987,0.79719185,0.85598668);
  rgb(167pt)=(0.75988961,0.79239077,0.85313207);
  rgb(168pt)=(0.75357103,0.78760701,0.85030217);
  rgb(169pt)=(0.74725683,0.78284158,0.84750915);
  rgb(170pt)=(0.74094862,0.77809393,0.84474951);
  rgb(171pt)=(0.73465238,0.7733628,0.84201224);
  rgb(172pt)=(0.72835227,0.76865061,0.8393242);
  rgb(173pt)=(0.72206299,0.76395461,0.83665922);
  rgb(174pt)=(0.7157774,0.75927574,0.83402904);
  rgb(175pt)=(0.70949595,0.75461368,0.83143221);
  rgb(176pt)=(0.70322431,0.74996721,0.8288583);
  rgb(177pt)=(0.69694776,0.7453385,0.82633199);
  rgb(178pt)=(0.69068321,0.74072452,0.82382353);
  rgb(179pt)=(0.68441395,0.73612771,0.82136094);
  rgb(180pt)=(0.67815314,0.73154569,0.81892097);
  rgb(181pt)=(0.67189155,0.72697967,0.81651872);
  rgb(182pt)=(0.66563334,0.72242871,0.81414642);
  rgb(183pt)=(0.65937818,0.71789261,0.81180392);
  rgb(184pt)=(0.65312213,0.7133717,0.80949719);
  rgb(185pt)=(0.6468706,0.70886488,0.80721641);
  rgb(186pt)=(0.64061445,0.70437326,0.80497621);
  rgb(187pt)=(0.63436425,0.69989499,0.80275812);
  rgb(188pt)=(0.62810662,0.69543176,0.80058381);
  rgb(189pt)=(0.62185554,0.69098125,0.79842918);
  rgb(190pt)=(0.61559495,0.68654548,0.7963202);
  rgb(191pt)=(0.60934065,0.68212194,0.79422987);
  rgb(192pt)=(0.60307553,0.67771273,0.79218572);
  rgb(193pt)=(0.59680758,0.67331643,0.79017369);
  rgb(194pt)=(0.590544,0.66893178,0.78818117);
  rgb(195pt)=(0.58426817,0.66456073,0.78623458);
  rgb(196pt)=(0.57799572,0.6602009,0.78430751);
  rgb(197pt)=(0.57170924,0.65585426,0.78242747);
  rgb(198pt)=(0.56542599,0.65151828,0.78056551);
  rgb(199pt)=(0.55912585,0.64719519,0.77875327);
  rgb(200pt)=(0.55282975,0.64288207,0.77695608);
  rgb(201pt)=(0.54651272,0.63858165,0.77521306);
  rgb(202pt)=(0.54020159,0.63429038,0.7734803);
  rgb(203pt)=(0.53386831,0.63001125,0.77180152);
  rgb(204pt)=(0.52753571,0.62574126,0.77013939);
  rgb(205pt)=(0.52118385,0.62148236,0.76852436);
  rgb(206pt)=(0.5148258,0.61723272,0.76693475);
  rgb(207pt)=(0.50845128,0.61299312,0.76538551);
  rgb(208pt)=(0.50206137,0.60876307,0.76387371);
  rgb(209pt)=(0.49566225,0.60454154,0.76238852);
  rgb(210pt)=(0.4892374,0.60032986,0.76095418);
  rgb(211pt)=(0.48281101,0.5961252,0.75953212);
  rgb(212pt)=(0.47635605,0.59192986,0.75816245);
  rgb(213pt)=(0.46988778,0.58774195,0.75682037);
  rgb(214pt)=(0.46339713,0.58356191,0.75551816);
  rgb(215pt)=(0.45687824,0.57938983,0.75426297);
  rgb(216pt)=(0.45035117,0.5752235,0.75302312);
  rgb(217pt)=(0.4437909,0.57106468,0.75183427);
  rgb(218pt)=(0.4372044,0.56691228,0.75068412);
  rgb(219pt)=(0.4305964,0.56276546,0.74956387);
  rgb(220pt)=(0.42395178,0.55862494,0.74849357);
  rgb(221pt)=(0.41728385,0.55448919,0.74745174);
  rgb(222pt)=(0.41058241,0.55035849,0.74645094);
  rgb(223pt)=(0.40384046,0.54623277,0.74549872);
  rgb(224pt)=(0.39706821,0.54211081,0.744578);
  rgb(225pt)=(0.39025859,0.53799253,0.7436962);
  rgb(226pt)=(0.38340273,0.53387791,0.74286286);
  rgb(227pt)=(0.37649902,0.52976642,0.74207698);
  rgb(228pt)=(0.36956356,0.52565656,0.74131327);
  rgb(229pt)=(0.3625676,0.52154929,0.74060763);
  rgb(230pt)=(0.35551826,0.51744353,0.73994642);
  rgb(231pt)=(0.34840921,0.51333892,0.73933402);
  rgb(232pt)=(0.34125337,0.50923419,0.73874905);
  rgb(233pt)=(0.33402607,0.50512971,0.73821941);
  rgb(234pt)=(0.32672701,0.5010247,0.73774013);
  rgb(235pt)=(0.31935389,0.49691847,0.73730851);
  rgb(236pt)=(0.3118955,0.49281055,0.73693255);
  rgb(237pt)=(0.30436071,0.48869986,0.73659451);
  rgb(238pt)=(0.2967358,0.48458597,0.73630433);
  rgb(239pt)=(0.28901021,0.48046826,0.73606686);
  rgb(240pt)=(0.28117543,0.47634598,0.73588332);
  rgb(241pt)=(0.27322194,0.47221835,0.73575497);
  rgb(242pt)=(0.26513894,0.46808455,0.73568319);
  rgb(243pt)=(0.25691416,0.4639437,0.73566943);
  rgb(244pt)=(0.24853358,0.45979489,0.73571524);
  rgb(245pt)=(0.23998101,0.45563715,0.7358223);
  rgb(246pt)=(0.23125148,0.45146945,0.73597803);
  rgb(247pt)=(0.22231173,0.44729079,0.73619681);
  rgb(248pt)=(0.21313625,0.44310003,0.73648045);
  rgb(249pt)=(0.20367115,0.43889576,0.73685314);
  rgb(250pt)=(0.19394034,0.4346772,0.73725867);
  rgb(251pt)=(0.18382538,0.43044226,0.73776764);
  rgb(252pt)=(0.1733322,0.42619024,0.73832537);
  rgb(253pt)=(0.16235219,0.4219191,0.7389667);
  rgb(254pt)=(0.15077609,0.41762684,0.73970427);
  rgb(255pt)=(0.13850039,0.41331206,0.74052025)
},
point meta max=0.0337414598721229,
point meta min=-0.0337414598721229,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Target Model},
xmin=0, xmax=9,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  MPT-7B,
  MPT-7B-Inst,
  Falcon-7B,
  Falcon-7B-Inst,
  Llama-3-8B,
  Llama3-8B-Inst,
  Gemma3-1B,
  Gemma3-4B,
  Gemma3-12B
},
y dir=reverse,
y grid style={darkgray176},
ylabel={Paraphrase Type},
ymin=0, ymax=6,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={Uncontrolled,Prepositions,Synonyms,Voice Change,Formal Style,AAE Dialect}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=9, ymin=6, ymax=0] {plots/disambig_bias_heatmap_BBQ-000.png};
\path [draw=white, line width=6pt]
(axis cs:0,1)
--(axis cs:9,1);

\draw (axis cs:0.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:1.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:2.5,0.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-0.02};
\draw (axis cs:3.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.00};
\draw (axis cs:4.5,0.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:5.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.00};
\draw (axis cs:6.5,0.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:7.5,0.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:8.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:0.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:1.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.00};
\draw (axis cs:2.5,1.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-0.02};
\draw (axis cs:3.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.00};
\draw (axis cs:4.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.02};
\draw (axis cs:5.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.00};
\draw (axis cs:6.5,1.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.03};
\draw (axis cs:7.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:8.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:0.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:1.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:2.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-0.02};
\draw (axis cs:3.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:4.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:5.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:6.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.03};
\draw (axis cs:7.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:8.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:0.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.00};
\draw (axis cs:1.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:2.5,3.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-0.02};
\draw (axis cs:3.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:4.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:5.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:6.5,3.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:7.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:8.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:0.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:1.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:2.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:3.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:4.5,4.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:5.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.02};
\draw (axis cs:6.5,4.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:7.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:8.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:0.5,5.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-0.02};
\draw (axis cs:1.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.00};
\draw (axis cs:2.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.00};
\draw (axis cs:3.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.00};
\draw (axis cs:4.5,5.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:5.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:6.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:7.5,5.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:8.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\end{axis}

\end{tikzpicture}


==> plots/disambig_bias_heatmap_BBQ_subset.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
colorbar,
colorbar style={ylabel={}, axis line style={draw=none},},
colorbar/width=2.5mm,
axis line style={draw=none},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.66080672,0.21526712,0.23069468);
  rgb(1pt)=(0.6638441,0.22201742,0.2359961);
  rgb(2pt)=(0.66693423,0.22859879,0.24124404);
  rgb(3pt)=(0.67000176,0.23511902,0.24650278);
  rgb(4pt)=(0.67305921,0.24156846,0.25176238);
  rgb(5pt)=(0.67609393,0.24796818,0.25703372);
  rgb(6pt)=(0.67911013,0.2543177,0.26231367);
  rgb(7pt)=(0.682108,0.26062114,0.26760246);
  rgb(8pt)=(0.6850794,0.26689144,0.27290694);
  rgb(9pt)=(0.68803513,0.27311993,0.27821876);
  rgb(10pt)=(0.69097561,0.2793096,0.28353795);
  rgb(11pt)=(0.69388446,0.28548074,0.28887769);
  rgb(12pt)=(0.6967754,0.29162126,0.29422741);
  rgb(13pt)=(0.69965211,0.2977301,0.2995846);
  rgb(14pt)=(0.70250944,0.30381489,0.30495353);
  rgb(15pt)=(0.70534784,0.30987734,0.31033414);
  rgb(16pt)=(0.70816772,0.31591904,0.31572637);
  rgb(17pt)=(0.71096951,0.32194148,0.32113016);
  rgb(18pt)=(0.71375362,0.32794602,0.32654545);
  rgb(19pt)=(0.71652049,0.33393396,0.33197219);
  rgb(20pt)=(0.71927052,0.33990649,0.33741033);
  rgb(21pt)=(0.72200473,0.34586421,0.34285937);
  rgb(22pt)=(0.72472722,0.35180504,0.34831662);
  rgb(23pt)=(0.72743485,0.35773314,0.35378465);
  rgb(24pt)=(0.73011829,0.36365761,0.35927038);
  rgb(25pt)=(0.73278943,0.36956954,0.36476549);
  rgb(26pt)=(0.73544692,0.37547129,0.37027123);
  rgb(27pt)=(0.73809409,0.38136133,0.37578553);
  rgb(28pt)=(0.74073277,0.38723941,0.3813074);
  rgb(29pt)=(0.74334332,0.39312199,0.38685075);
  rgb(30pt)=(0.74594723,0.39899309,0.39240088);
  rgb(31pt)=(0.74854331,0.40485474,0.3979589);
  rgb(32pt)=(0.75112748,0.41071104,0.40352792);
  rgb(33pt)=(0.7536919,0.41656866,0.40911347);
  rgb(34pt)=(0.75624913,0.42241905,0.41470727);
  rgb(35pt)=(0.75880631,0.42825801,0.42030488);
  rgb(36pt)=(0.76133542,0.43410655,0.42592523);
  rgb(37pt)=(0.76386116,0.43994762,0.43155211);
  rgb(38pt)=(0.76638802,0.44577901,0.43718292);
  rgb(39pt)=(0.76888874,0.45162042,0.44283573);
  rgb(40pt)=(0.77138912,0.45745466,0.44849398);
  rgb(41pt)=(0.77388383,0.46328617,0.45416141);
  rgb(42pt)=(0.77636283,0.46912235,0.45984473);
  rgb(43pt)=(0.77884467,0.47495151,0.46553236);
  rgb(44pt)=(0.78130809,0.4807883,0.47123805);
  rgb(45pt)=(0.7837687,0.48662309,0.47695216);
  rgb(46pt)=(0.7862306,0.49245398,0.48267247);
  rgb(47pt)=(0.78867442,0.49829386,0.48841129);
  rgb(48pt)=(0.79112596,0.50412707,0.49415289);
  rgb(49pt)=(0.79355781,0.50997127,0.49991444);
  rgb(50pt)=(0.79599382,0.51581223,0.50568155);
  rgb(51pt)=(0.79842217,0.5216578,0.51146173);
  rgb(52pt)=(0.80084727,0.52750583,0.51725256);
  rgb(53pt)=(0.80327506,0.53335335,0.52305077);
  rgb(54pt)=(0.80568952,0.53921036,0.52886622);
  rgb(55pt)=(0.80811509,0.54506305,0.53468464);
  rgb(56pt)=(0.81052113,0.55092973,0.54052443);
  rgb(57pt)=(0.81294293,0.55679056,0.5463651);
  rgb(58pt)=(0.81534551,0.56266602,0.55222741);
  rgb(59pt)=(0.81776305,0.56853725,0.55809173);
  rgb(60pt)=(0.82016611,0.57442123,0.56397539);
  rgb(61pt)=(0.82258181,0.5803034,0.56986307);
  rgb(62pt)=(0.82498638,0.5861973,0.57576866);
  rgb(63pt)=(0.82740268,0.59209095,0.58167944);
  rgb(64pt)=(0.82980985,0.59799607,0.58760751);
  rgb(65pt)=(0.83221877,0.60390724,0.593547);
  rgb(66pt)=(0.83463975,0.60981951,0.59949247);
  rgb(67pt)=(0.8370538,0.61574332,0.60545478);
  rgb(68pt)=(0.83947935,0.62166951,0.61142404);
  rgb(69pt)=(0.84190106,0.62760645,0.61740899);
  rgb(70pt)=(0.84433231,0.63354773,0.62340261);
  rgb(71pt)=(0.84676427,0.63949827,0.62941);
  rgb(72pt)=(0.84920091,0.6454565,0.63542932);
  rgb(73pt)=(0.85164413,0.65142189,0.64145983);
  rgb(74pt)=(0.85408818,0.65739772,0.64750494);
  rgb(75pt)=(0.85654668,0.66337773,0.6535577);
  rgb(76pt)=(0.85899928,0.66937226,0.6596292);
  rgb(77pt)=(0.86147586,0.67536728,0.665704);
  rgb(78pt)=(0.86394434,0.68137863,0.67179927);
  rgb(79pt)=(0.86643562,0.687392,0.67789917);
  rgb(80pt)=(0.8689268,0.69341868,0.68401597);
  rgb(81pt)=(0.87142626,0.6994551,0.69014561);
  rgb(82pt)=(0.8739399,0.70549893,0.6962854);
  rgb(83pt)=(0.87645157,0.71155805,0.7024439);
  rgb(84pt)=(0.87899389,0.7176179,0.70860487);
  rgb(85pt)=(0.88153537,0.72369332,0.71478461);
  rgb(86pt)=(0.88408839,0.72977904,0.72097718);
  rgb(87pt)=(0.88665892,0.73587283,0.72717995);
  rgb(88pt)=(0.88923216,0.74198168,0.73340061);
  rgb(89pt)=(0.89183355,0.74809474,0.73962689);
  rgb(90pt)=(0.89444021,0.75422253,0.74587047);
  rgb(91pt)=(0.89705346,0.76036481,0.752131);
  rgb(92pt)=(0.8997019,0.76650962,0.75839484);
  rgb(93pt)=(0.90235365,0.77267117,0.76467793);
  rgb(94pt)=(0.90501581,0.77884674,0.7709771);
  rgb(95pt)=(0.90771071,0.78502727,0.77728196);
  rgb(96pt)=(0.91041602,0.79122265,0.78360361);
  rgb(97pt)=(0.9131367,0.79743115,0.78994);
  rgb(98pt)=(0.91587578,0.80365187,0.79629001);
  rgb(99pt)=(0.91864501,0.80988032,0.80264838);
  rgb(100pt)=(0.92142581,0.81612448,0.80902415);
  rgb(101pt)=(0.92422703,0.82238092,0.81541333);
  rgb(102pt)=(0.92704736,0.82865028,0.82181656);
  rgb(103pt)=(0.92990106,0.83492672,0.82822708);
  rgb(104pt)=(0.93277194,0.8412164,0.83465197);
  rgb(105pt)=(0.93566206,0.84751766,0.84108935);
  rgb(106pt)=(0.93857394,0.85382798,0.84753642);
  rgb(107pt)=(0.94150476,0.86014606,0.85399191);
  rgb(108pt)=(0.94445249,0.86646893,0.86045277);
  rgb(109pt)=(0.94742246,0.87278899,0.86691076);
  rgb(110pt)=(0.95040174,0.87910333,0.87336339);
  rgb(111pt)=(0.95338303,0.88540373,0.87980238);
  rgb(112pt)=(0.95635626,0.89167908,0.88621654);
  rgb(113pt)=(0.9593079,0.89791478,0.89259122);
  rgb(114pt)=(0.96222034,0.90409203,0.89890756);
  rgb(115pt)=(0.96507281,0.91018664,0.90514124);
  rgb(116pt)=(0.96784372,0.91616744,0.91126063);
  rgb(117pt)=(0.97049104,0.92200317,0.91723505);
  rgb(118pt)=(0.97297834,0.92765261,0.92302309);
  rgb(119pt)=(0.9752533,0.933073,0.92858252);
  rgb(120pt)=(0.97729348,0.93820409,0.93385135);
  rgb(121pt)=(0.97902107,0.94300131,0.93878672);
  rgb(122pt)=(0.98040845,0.94739906,0.94332125);
  rgb(123pt)=(0.98138514,0.95134771,0.94740644);
  rgb(124pt)=(0.98191855,0.9547873,0.95098107);
  rgb(125pt)=(0.9819726,0.95766608,0.95399269);
  rgb(126pt)=(0.98152619,0.95993719,0.95639322);
  rgb(127pt)=(0.9805997,0.96155216,0.95813083);
  rgb(128pt)=(0.97978484,0.96222949,0.95935496);
  rgb(129pt)=(0.97877855,0.96205832,0.96030095);
  rgb(130pt)=(0.97708604,0.96127366,0.96071853);
  rgb(131pt)=(0.97474105,0.95989142,0.96059997);
  rgb(132pt)=(0.97178458,0.95793984,0.95995705);
  rgb(133pt)=(0.96826161,0.95545812,0.95882188);
  rgb(134pt)=(0.96422552,0.95249273,0.95723271);
  rgb(135pt)=(0.9597248,0.94909728,0.95525103);
  rgb(136pt)=(0.95482682,0.9453245,0.95291103);
  rgb(137pt)=(0.94958284,0.94123072,0.95027696);
  rgb(138pt)=(0.94404755,0.93686925,0.94740137);
  rgb(139pt)=(0.93827772,0.9322888,0.94432312);
  rgb(140pt)=(0.93231683,0.9275351,0.94109192);
  rgb(141pt)=(0.92620596,0.92264789,0.93774647);
  rgb(142pt)=(0.91998105,0.91766106,0.93431861);
  rgb(143pt)=(0.91367037,0.91260329,0.93083814);
  rgb(144pt)=(0.90729768,0.90749778,0.92732797);
  rgb(145pt)=(0.90088204,0.90236294,0.92380601);
  rgb(146pt)=(0.89443865,0.89721298,0.9202854);
  rgb(147pt)=(0.88797938,0.89205857,0.91677544);
  rgb(148pt)=(0.88151194,0.88690782,0.91328493);
  rgb(149pt)=(0.87504231,0.88176648,0.90981938);
  rgb(150pt)=(0.86857483,0.87663856,0.90638248);
  rgb(151pt)=(0.86211514,0.87152627,0.90297183);
  rgb(152pt)=(0.85566206,0.866432,0.89959467);
  rgb(153pt)=(0.84921192,0.86135782,0.89626076);
  rgb(154pt)=(0.84277295,0.85630293,0.89295721);
  rgb(155pt)=(0.83634359,0.85126806,0.8896878);
  rgb(156pt)=(0.82992772,0.84625263,0.88644594);
  rgb(157pt)=(0.82351479,0.84125863,0.88325045);
  rgb(158pt)=(0.81711301,0.8362844,0.88008641);
  rgb(159pt)=(0.8107221,0.83132983,0.87695392);
  rgb(160pt)=(0.80434168,0.82639479,0.87385315);
  rgb(161pt)=(0.79796459,0.82148036,0.8707962);
  rgb(162pt)=(0.79159841,0.81658489,0.86776906);
  rgb(163pt)=(0.78524572,0.81170768,0.86476656);
  rgb(164pt)=(0.77889241,0.80685102,0.86181298);
  rgb(165pt)=(0.77255045,0.8020125,0.85888658);
  rgb(166pt)=(0.76621987,0.79719185,0.85598668);
  rgb(167pt)=(0.75988961,0.79239077,0.85313207);
  rgb(168pt)=(0.75357103,0.78760701,0.85030217);
  rgb(169pt)=(0.74725683,0.78284158,0.84750915);
  rgb(170pt)=(0.74094862,0.77809393,0.84474951);
  rgb(171pt)=(0.73465238,0.7733628,0.84201224);
  rgb(172pt)=(0.72835227,0.76865061,0.8393242);
  rgb(173pt)=(0.72206299,0.76395461,0.83665922);
  rgb(174pt)=(0.7157774,0.75927574,0.83402904);
  rgb(175pt)=(0.70949595,0.75461368,0.83143221);
  rgb(176pt)=(0.70322431,0.74996721,0.8288583);
  rgb(177pt)=(0.69694776,0.7453385,0.82633199);
  rgb(178pt)=(0.69068321,0.74072452,0.82382353);
  rgb(179pt)=(0.68441395,0.73612771,0.82136094);
  rgb(180pt)=(0.67815314,0.73154569,0.81892097);
  rgb(181pt)=(0.67189155,0.72697967,0.81651872);
  rgb(182pt)=(0.66563334,0.72242871,0.81414642);
  rgb(183pt)=(0.65937818,0.71789261,0.81180392);
  rgb(184pt)=(0.65312213,0.7133717,0.80949719);
  rgb(185pt)=(0.6468706,0.70886488,0.80721641);
  rgb(186pt)=(0.64061445,0.70437326,0.80497621);
  rgb(187pt)=(0.63436425,0.69989499,0.80275812);
  rgb(188pt)=(0.62810662,0.69543176,0.80058381);
  rgb(189pt)=(0.62185554,0.69098125,0.79842918);
  rgb(190pt)=(0.61559495,0.68654548,0.7963202);
  rgb(191pt)=(0.60934065,0.68212194,0.79422987);
  rgb(192pt)=(0.60307553,0.67771273,0.79218572);
  rgb(193pt)=(0.59680758,0.67331643,0.79017369);
  rgb(194pt)=(0.590544,0.66893178,0.78818117);
  rgb(195pt)=(0.58426817,0.66456073,0.78623458);
  rgb(196pt)=(0.57799572,0.6602009,0.78430751);
  rgb(197pt)=(0.57170924,0.65585426,0.78242747);
  rgb(198pt)=(0.56542599,0.65151828,0.78056551);
  rgb(199pt)=(0.55912585,0.64719519,0.77875327);
  rgb(200pt)=(0.55282975,0.64288207,0.77695608);
  rgb(201pt)=(0.54651272,0.63858165,0.77521306);
  rgb(202pt)=(0.54020159,0.63429038,0.7734803);
  rgb(203pt)=(0.53386831,0.63001125,0.77180152);
  rgb(204pt)=(0.52753571,0.62574126,0.77013939);
  rgb(205pt)=(0.52118385,0.62148236,0.76852436);
  rgb(206pt)=(0.5148258,0.61723272,0.76693475);
  rgb(207pt)=(0.50845128,0.61299312,0.76538551);
  rgb(208pt)=(0.50206137,0.60876307,0.76387371);
  rgb(209pt)=(0.49566225,0.60454154,0.76238852);
  rgb(210pt)=(0.4892374,0.60032986,0.76095418);
  rgb(211pt)=(0.48281101,0.5961252,0.75953212);
  rgb(212pt)=(0.47635605,0.59192986,0.75816245);
  rgb(213pt)=(0.46988778,0.58774195,0.75682037);
  rgb(214pt)=(0.46339713,0.58356191,0.75551816);
  rgb(215pt)=(0.45687824,0.57938983,0.75426297);
  rgb(216pt)=(0.45035117,0.5752235,0.75302312);
  rgb(217pt)=(0.4437909,0.57106468,0.75183427);
  rgb(218pt)=(0.4372044,0.56691228,0.75068412);
  rgb(219pt)=(0.4305964,0.56276546,0.74956387);
  rgb(220pt)=(0.42395178,0.55862494,0.74849357);
  rgb(221pt)=(0.41728385,0.55448919,0.74745174);
  rgb(222pt)=(0.41058241,0.55035849,0.74645094);
  rgb(223pt)=(0.40384046,0.54623277,0.74549872);
  rgb(224pt)=(0.39706821,0.54211081,0.744578);
  rgb(225pt)=(0.39025859,0.53799253,0.7436962);
  rgb(226pt)=(0.38340273,0.53387791,0.74286286);
  rgb(227pt)=(0.37649902,0.52976642,0.74207698);
  rgb(228pt)=(0.36956356,0.52565656,0.74131327);
  rgb(229pt)=(0.3625676,0.52154929,0.74060763);
  rgb(230pt)=(0.35551826,0.51744353,0.73994642);
  rgb(231pt)=(0.34840921,0.51333892,0.73933402);
  rgb(232pt)=(0.34125337,0.50923419,0.73874905);
  rgb(233pt)=(0.33402607,0.50512971,0.73821941);
  rgb(234pt)=(0.32672701,0.5010247,0.73774013);
  rgb(235pt)=(0.31935389,0.49691847,0.73730851);
  rgb(236pt)=(0.3118955,0.49281055,0.73693255);
  rgb(237pt)=(0.30436071,0.48869986,0.73659451);
  rgb(238pt)=(0.2967358,0.48458597,0.73630433);
  rgb(239pt)=(0.28901021,0.48046826,0.73606686);
  rgb(240pt)=(0.28117543,0.47634598,0.73588332);
  rgb(241pt)=(0.27322194,0.47221835,0.73575497);
  rgb(242pt)=(0.26513894,0.46808455,0.73568319);
  rgb(243pt)=(0.25691416,0.4639437,0.73566943);
  rgb(244pt)=(0.24853358,0.45979489,0.73571524);
  rgb(245pt)=(0.23998101,0.45563715,0.7358223);
  rgb(246pt)=(0.23125148,0.45146945,0.73597803);
  rgb(247pt)=(0.22231173,0.44729079,0.73619681);
  rgb(248pt)=(0.21313625,0.44310003,0.73648045);
  rgb(249pt)=(0.20367115,0.43889576,0.73685314);
  rgb(250pt)=(0.19394034,0.4346772,0.73725867);
  rgb(251pt)=(0.18382538,0.43044226,0.73776764);
  rgb(252pt)=(0.1733322,0.42619024,0.73832537);
  rgb(253pt)=(0.16235219,0.4219191,0.7389667);
  rgb(254pt)=(0.15077609,0.41762684,0.73970427);
  rgb(255pt)=(0.13850039,0.41331206,0.74052025)
},
point meta max=0.056555269922879,
point meta min=-0.056555269922879,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Dataset Subset},
xmin=0, xmax=9,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  Age,
  Disability Status,
  Gender Identity,
  Nationality,
  Physical Appearance,
  Race Ethnicity,
  Religion,
  Ses,
  Sexual Orientation
},
y dir=reverse,
y grid style={darkgray176},
ylabel={Paraphrase Type},
ymin=0, ymax=6,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={Uncontrolled,Prepositions,Synonyms,Voice Change,Formal Style,AAE Dialect}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=9, ymin=6, ymax=0] {plots/disambig_bias_heatmap_BBQ_subset-000.png};
\path [draw=white, line width=6pt]
(axis cs:0,1)
--(axis cs:9,1);

\draw (axis cs:0.5,0.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.03};
\draw (axis cs:1.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.00};
\draw (axis cs:2.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:3.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.00};
\draw (axis cs:4.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.02};
\draw (axis cs:5.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.03};
\draw (axis cs:6.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.02};
\draw (axis cs:7.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.00};
\draw (axis cs:8.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.03};
\draw (axis cs:0.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:1.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.02};
\draw (axis cs:2.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.02};
\draw (axis cs:3.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:4.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:5.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:6.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.00};
\draw (axis cs:7.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:8.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.00};
\draw (axis cs:0.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:1.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-0.06};
\draw (axis cs:2.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:3.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-0.04};
\draw (axis cs:4.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.02};
\draw (axis cs:5.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.00};
\draw (axis cs:6.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.02};
\draw (axis cs:7.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:8.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:0.5,3.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.03};
\draw (axis cs:1.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.02};
\draw (axis cs:2.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:3.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.02};
\draw (axis cs:4.5,3.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-0.04};
\draw (axis cs:5.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:6.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:7.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.02};
\draw (axis cs:8.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:0.5,4.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.03};
\draw (axis cs:1.5,4.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-0.03};
\draw (axis cs:2.5,4.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-0.03};
\draw (axis cs:3.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.00};
\draw (axis cs:4.5,4.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.04};
\draw (axis cs:5.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:6.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:7.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.00};
\draw (axis cs:8.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:0.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.02};
\draw (axis cs:1.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:2.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.02};
\draw (axis cs:3.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.02};
\draw (axis cs:4.5,5.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-0.05};
\draw (axis cs:5.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:6.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:7.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.01};
\draw (axis cs:8.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.02};
\end{axis}

\end{tikzpicture}


==> plots/f1_score_bert.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}

\begin{axis}[
width=\linewidth,
height=0.7\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Threshold Value},
xmajorgrids,
xmin=0.635, xmax=0.965,
xtick style={color=black},
y grid style={darkgray176},
ylabel={F1-score},
ymajorgrids,
ymin=0.795667734056006, ymax=0.798494735604776,
ytick style={color=black}
]
\addplot [semithick, forestgreen4416044, opacity=1.0, mark=*, mark size=3, mark options={solid}]
table {%
0.65 0.797389175958662
0.7 0.797389175958662
0.75 0.797389175958662
0.8 0.797389175958662
0.85 0.797389175958662
0.9 0.798366235534377
0.95 0.795796234126405
};
\end{axis}

\end{tikzpicture}


==> plots/f1_score_perplexity.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\linewidth,
height=0.7\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Threshold Value},
xmajorgrids,
xmin=1.375, xmax=4.125,
xtick style={color=black},
y grid style={darkgray176},
ylabel={F1-score},
ymajorgrids,
ymin=0.684896002254059, ymax=0.802890875873826,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, opacity=1.0, mark=*, mark size=3, mark options={solid}]
table {%
1.5 0.690259405600412
1.6 0.719229513548808
1.7 0.741417322834646
1.8 0.760292772186642
1.9 0.77193505139282
2 0.780116959064327
2.1 0.785549132947977
2.2 0.790478905359179
2.3 0.794524414338131
2.5 0.796931659693166
3 0.797527472527473
4 0.797437295528899
};
\end{axis}

\end{tikzpicture}


==> plots/f1_score_rouge.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\linewidth,
height=0.7\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Threshold Value},
xmajorgrids,
xmin=0.6375, xmax=0.9125,
xtick style={color=black},
y grid style={darkgray176},
ylabel={F1-score},
ymajorgrids,
ymin=0.755521064301552, ymax=0.843465315172632,
ytick style={color=black}
]
\addplot [semithick, crimson2143940, opacity=1.0, mark=*, mark size=3, mark options={solid}]
table {%
0.65 0.799493189737092
0.7 0.799493189737092
0.75 0.799493189737092
0.8 0.799493189737092
0.85 0.799493189737092
0.9 0.799493189737092
};
\end{axis}

\end{tikzpicture}


==> plots/f1_score_sbert.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=\linewidth,
height=0.7\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Threshold Value},
xmajorgrids,
xmin=0.6375, xmax=0.9125,
xtick style={color=black},
y grid style={darkgray176},
ylabel={F1-score},
ymajorgrids,
ymin=0.743914005451601, ymax=0.804919366095197,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, opacity=1.0, mark=*, mark size=3, mark options={solid}]
table {%
0.65 0.80104066821854
0.7 0.802146395156852
0.75 0.8
0.8 0.792681210415201
0.85 0.778418926716676
0.9 0.746686976389947
};
\end{axis}

\end{tikzpicture}


==> plots/f1_score_seq_ratio.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\linewidth,
height=0.7\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={POS matching ratio threshold},
xmajorgrids,
xmin=0.48, xmax=0.92,
xtick style={color=black},
y grid style={darkgray176},
ylabel={F1 Score},
ymajorgrids,
ymin=0.643456079034069, ymax=0.777537873018824,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, opacity=1.0, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.771443246019517
0.6 0.767561983471074
0.65 0.765957446808511
0.7 0.759493670886076
0.75 0.754291845493562
0.85 0.718480138169257
0.9 0.649550706033376
};
\end{axis}

\end{tikzpicture}


==> plots/overall_acc_heatmap_BBQ.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
colorbar,
colorbar style={ylabel={}, axis line style={draw=none},},
colorbar/width=2.5mm,
axis line style={draw=none},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.66080672,0.21526712,0.23069468);
  rgb(1pt)=(0.6638441,0.22201742,0.2359961);
  rgb(2pt)=(0.66693423,0.22859879,0.24124404);
  rgb(3pt)=(0.67000176,0.23511902,0.24650278);
  rgb(4pt)=(0.67305921,0.24156846,0.25176238);
  rgb(5pt)=(0.67609393,0.24796818,0.25703372);
  rgb(6pt)=(0.67911013,0.2543177,0.26231367);
  rgb(7pt)=(0.682108,0.26062114,0.26760246);
  rgb(8pt)=(0.6850794,0.26689144,0.27290694);
  rgb(9pt)=(0.68803513,0.27311993,0.27821876);
  rgb(10pt)=(0.69097561,0.2793096,0.28353795);
  rgb(11pt)=(0.69388446,0.28548074,0.28887769);
  rgb(12pt)=(0.6967754,0.29162126,0.29422741);
  rgb(13pt)=(0.69965211,0.2977301,0.2995846);
  rgb(14pt)=(0.70250944,0.30381489,0.30495353);
  rgb(15pt)=(0.70534784,0.30987734,0.31033414);
  rgb(16pt)=(0.70816772,0.31591904,0.31572637);
  rgb(17pt)=(0.71096951,0.32194148,0.32113016);
  rgb(18pt)=(0.71375362,0.32794602,0.32654545);
  rgb(19pt)=(0.71652049,0.33393396,0.33197219);
  rgb(20pt)=(0.71927052,0.33990649,0.33741033);
  rgb(21pt)=(0.72200473,0.34586421,0.34285937);
  rgb(22pt)=(0.72472722,0.35180504,0.34831662);
  rgb(23pt)=(0.72743485,0.35773314,0.35378465);
  rgb(24pt)=(0.73011829,0.36365761,0.35927038);
  rgb(25pt)=(0.73278943,0.36956954,0.36476549);
  rgb(26pt)=(0.73544692,0.37547129,0.37027123);
  rgb(27pt)=(0.73809409,0.38136133,0.37578553);
  rgb(28pt)=(0.74073277,0.38723941,0.3813074);
  rgb(29pt)=(0.74334332,0.39312199,0.38685075);
  rgb(30pt)=(0.74594723,0.39899309,0.39240088);
  rgb(31pt)=(0.74854331,0.40485474,0.3979589);
  rgb(32pt)=(0.75112748,0.41071104,0.40352792);
  rgb(33pt)=(0.7536919,0.41656866,0.40911347);
  rgb(34pt)=(0.75624913,0.42241905,0.41470727);
  rgb(35pt)=(0.75880631,0.42825801,0.42030488);
  rgb(36pt)=(0.76133542,0.43410655,0.42592523);
  rgb(37pt)=(0.76386116,0.43994762,0.43155211);
  rgb(38pt)=(0.76638802,0.44577901,0.43718292);
  rgb(39pt)=(0.76888874,0.45162042,0.44283573);
  rgb(40pt)=(0.77138912,0.45745466,0.44849398);
  rgb(41pt)=(0.77388383,0.46328617,0.45416141);
  rgb(42pt)=(0.77636283,0.46912235,0.45984473);
  rgb(43pt)=(0.77884467,0.47495151,0.46553236);
  rgb(44pt)=(0.78130809,0.4807883,0.47123805);
  rgb(45pt)=(0.7837687,0.48662309,0.47695216);
  rgb(46pt)=(0.7862306,0.49245398,0.48267247);
  rgb(47pt)=(0.78867442,0.49829386,0.48841129);
  rgb(48pt)=(0.79112596,0.50412707,0.49415289);
  rgb(49pt)=(0.79355781,0.50997127,0.49991444);
  rgb(50pt)=(0.79599382,0.51581223,0.50568155);
  rgb(51pt)=(0.79842217,0.5216578,0.51146173);
  rgb(52pt)=(0.80084727,0.52750583,0.51725256);
  rgb(53pt)=(0.80327506,0.53335335,0.52305077);
  rgb(54pt)=(0.80568952,0.53921036,0.52886622);
  rgb(55pt)=(0.80811509,0.54506305,0.53468464);
  rgb(56pt)=(0.81052113,0.55092973,0.54052443);
  rgb(57pt)=(0.81294293,0.55679056,0.5463651);
  rgb(58pt)=(0.81534551,0.56266602,0.55222741);
  rgb(59pt)=(0.81776305,0.56853725,0.55809173);
  rgb(60pt)=(0.82016611,0.57442123,0.56397539);
  rgb(61pt)=(0.82258181,0.5803034,0.56986307);
  rgb(62pt)=(0.82498638,0.5861973,0.57576866);
  rgb(63pt)=(0.82740268,0.59209095,0.58167944);
  rgb(64pt)=(0.82980985,0.59799607,0.58760751);
  rgb(65pt)=(0.83221877,0.60390724,0.593547);
  rgb(66pt)=(0.83463975,0.60981951,0.59949247);
  rgb(67pt)=(0.8370538,0.61574332,0.60545478);
  rgb(68pt)=(0.83947935,0.62166951,0.61142404);
  rgb(69pt)=(0.84190106,0.62760645,0.61740899);
  rgb(70pt)=(0.84433231,0.63354773,0.62340261);
  rgb(71pt)=(0.84676427,0.63949827,0.62941);
  rgb(72pt)=(0.84920091,0.6454565,0.63542932);
  rgb(73pt)=(0.85164413,0.65142189,0.64145983);
  rgb(74pt)=(0.85408818,0.65739772,0.64750494);
  rgb(75pt)=(0.85654668,0.66337773,0.6535577);
  rgb(76pt)=(0.85899928,0.66937226,0.6596292);
  rgb(77pt)=(0.86147586,0.67536728,0.665704);
  rgb(78pt)=(0.86394434,0.68137863,0.67179927);
  rgb(79pt)=(0.86643562,0.687392,0.67789917);
  rgb(80pt)=(0.8689268,0.69341868,0.68401597);
  rgb(81pt)=(0.87142626,0.6994551,0.69014561);
  rgb(82pt)=(0.8739399,0.70549893,0.6962854);
  rgb(83pt)=(0.87645157,0.71155805,0.7024439);
  rgb(84pt)=(0.87899389,0.7176179,0.70860487);
  rgb(85pt)=(0.88153537,0.72369332,0.71478461);
  rgb(86pt)=(0.88408839,0.72977904,0.72097718);
  rgb(87pt)=(0.88665892,0.73587283,0.72717995);
  rgb(88pt)=(0.88923216,0.74198168,0.73340061);
  rgb(89pt)=(0.89183355,0.74809474,0.73962689);
  rgb(90pt)=(0.89444021,0.75422253,0.74587047);
  rgb(91pt)=(0.89705346,0.76036481,0.752131);
  rgb(92pt)=(0.8997019,0.76650962,0.75839484);
  rgb(93pt)=(0.90235365,0.77267117,0.76467793);
  rgb(94pt)=(0.90501581,0.77884674,0.7709771);
  rgb(95pt)=(0.90771071,0.78502727,0.77728196);
  rgb(96pt)=(0.91041602,0.79122265,0.78360361);
  rgb(97pt)=(0.9131367,0.79743115,0.78994);
  rgb(98pt)=(0.91587578,0.80365187,0.79629001);
  rgb(99pt)=(0.91864501,0.80988032,0.80264838);
  rgb(100pt)=(0.92142581,0.81612448,0.80902415);
  rgb(101pt)=(0.92422703,0.82238092,0.81541333);
  rgb(102pt)=(0.92704736,0.82865028,0.82181656);
  rgb(103pt)=(0.92990106,0.83492672,0.82822708);
  rgb(104pt)=(0.93277194,0.8412164,0.83465197);
  rgb(105pt)=(0.93566206,0.84751766,0.84108935);
  rgb(106pt)=(0.93857394,0.85382798,0.84753642);
  rgb(107pt)=(0.94150476,0.86014606,0.85399191);
  rgb(108pt)=(0.94445249,0.86646893,0.86045277);
  rgb(109pt)=(0.94742246,0.87278899,0.86691076);
  rgb(110pt)=(0.95040174,0.87910333,0.87336339);
  rgb(111pt)=(0.95338303,0.88540373,0.87980238);
  rgb(112pt)=(0.95635626,0.89167908,0.88621654);
  rgb(113pt)=(0.9593079,0.89791478,0.89259122);
  rgb(114pt)=(0.96222034,0.90409203,0.89890756);
  rgb(115pt)=(0.96507281,0.91018664,0.90514124);
  rgb(116pt)=(0.96784372,0.91616744,0.91126063);
  rgb(117pt)=(0.97049104,0.92200317,0.91723505);
  rgb(118pt)=(0.97297834,0.92765261,0.92302309);
  rgb(119pt)=(0.9752533,0.933073,0.92858252);
  rgb(120pt)=(0.97729348,0.93820409,0.93385135);
  rgb(121pt)=(0.97902107,0.94300131,0.93878672);
  rgb(122pt)=(0.98040845,0.94739906,0.94332125);
  rgb(123pt)=(0.98138514,0.95134771,0.94740644);
  rgb(124pt)=(0.98191855,0.9547873,0.95098107);
  rgb(125pt)=(0.9819726,0.95766608,0.95399269);
  rgb(126pt)=(0.98152619,0.95993719,0.95639322);
  rgb(127pt)=(0.9805997,0.96155216,0.95813083);
  rgb(128pt)=(0.97978484,0.96222949,0.95935496);
  rgb(129pt)=(0.97877855,0.96205832,0.96030095);
  rgb(130pt)=(0.97708604,0.96127366,0.96071853);
  rgb(131pt)=(0.97474105,0.95989142,0.96059997);
  rgb(132pt)=(0.97178458,0.95793984,0.95995705);
  rgb(133pt)=(0.96826161,0.95545812,0.95882188);
  rgb(134pt)=(0.96422552,0.95249273,0.95723271);
  rgb(135pt)=(0.9597248,0.94909728,0.95525103);
  rgb(136pt)=(0.95482682,0.9453245,0.95291103);
  rgb(137pt)=(0.94958284,0.94123072,0.95027696);
  rgb(138pt)=(0.94404755,0.93686925,0.94740137);
  rgb(139pt)=(0.93827772,0.9322888,0.94432312);
  rgb(140pt)=(0.93231683,0.9275351,0.94109192);
  rgb(141pt)=(0.92620596,0.92264789,0.93774647);
  rgb(142pt)=(0.91998105,0.91766106,0.93431861);
  rgb(143pt)=(0.91367037,0.91260329,0.93083814);
  rgb(144pt)=(0.90729768,0.90749778,0.92732797);
  rgb(145pt)=(0.90088204,0.90236294,0.92380601);
  rgb(146pt)=(0.89443865,0.89721298,0.9202854);
  rgb(147pt)=(0.88797938,0.89205857,0.91677544);
  rgb(148pt)=(0.88151194,0.88690782,0.91328493);
  rgb(149pt)=(0.87504231,0.88176648,0.90981938);
  rgb(150pt)=(0.86857483,0.87663856,0.90638248);
  rgb(151pt)=(0.86211514,0.87152627,0.90297183);
  rgb(152pt)=(0.85566206,0.866432,0.89959467);
  rgb(153pt)=(0.84921192,0.86135782,0.89626076);
  rgb(154pt)=(0.84277295,0.85630293,0.89295721);
  rgb(155pt)=(0.83634359,0.85126806,0.8896878);
  rgb(156pt)=(0.82992772,0.84625263,0.88644594);
  rgb(157pt)=(0.82351479,0.84125863,0.88325045);
  rgb(158pt)=(0.81711301,0.8362844,0.88008641);
  rgb(159pt)=(0.8107221,0.83132983,0.87695392);
  rgb(160pt)=(0.80434168,0.82639479,0.87385315);
  rgb(161pt)=(0.79796459,0.82148036,0.8707962);
  rgb(162pt)=(0.79159841,0.81658489,0.86776906);
  rgb(163pt)=(0.78524572,0.81170768,0.86476656);
  rgb(164pt)=(0.77889241,0.80685102,0.86181298);
  rgb(165pt)=(0.77255045,0.8020125,0.85888658);
  rgb(166pt)=(0.76621987,0.79719185,0.85598668);
  rgb(167pt)=(0.75988961,0.79239077,0.85313207);
  rgb(168pt)=(0.75357103,0.78760701,0.85030217);
  rgb(169pt)=(0.74725683,0.78284158,0.84750915);
  rgb(170pt)=(0.74094862,0.77809393,0.84474951);
  rgb(171pt)=(0.73465238,0.7733628,0.84201224);
  rgb(172pt)=(0.72835227,0.76865061,0.8393242);
  rgb(173pt)=(0.72206299,0.76395461,0.83665922);
  rgb(174pt)=(0.7157774,0.75927574,0.83402904);
  rgb(175pt)=(0.70949595,0.75461368,0.83143221);
  rgb(176pt)=(0.70322431,0.74996721,0.8288583);
  rgb(177pt)=(0.69694776,0.7453385,0.82633199);
  rgb(178pt)=(0.69068321,0.74072452,0.82382353);
  rgb(179pt)=(0.68441395,0.73612771,0.82136094);
  rgb(180pt)=(0.67815314,0.73154569,0.81892097);
  rgb(181pt)=(0.67189155,0.72697967,0.81651872);
  rgb(182pt)=(0.66563334,0.72242871,0.81414642);
  rgb(183pt)=(0.65937818,0.71789261,0.81180392);
  rgb(184pt)=(0.65312213,0.7133717,0.80949719);
  rgb(185pt)=(0.6468706,0.70886488,0.80721641);
  rgb(186pt)=(0.64061445,0.70437326,0.80497621);
  rgb(187pt)=(0.63436425,0.69989499,0.80275812);
  rgb(188pt)=(0.62810662,0.69543176,0.80058381);
  rgb(189pt)=(0.62185554,0.69098125,0.79842918);
  rgb(190pt)=(0.61559495,0.68654548,0.7963202);
  rgb(191pt)=(0.60934065,0.68212194,0.79422987);
  rgb(192pt)=(0.60307553,0.67771273,0.79218572);
  rgb(193pt)=(0.59680758,0.67331643,0.79017369);
  rgb(194pt)=(0.590544,0.66893178,0.78818117);
  rgb(195pt)=(0.58426817,0.66456073,0.78623458);
  rgb(196pt)=(0.57799572,0.6602009,0.78430751);
  rgb(197pt)=(0.57170924,0.65585426,0.78242747);
  rgb(198pt)=(0.56542599,0.65151828,0.78056551);
  rgb(199pt)=(0.55912585,0.64719519,0.77875327);
  rgb(200pt)=(0.55282975,0.64288207,0.77695608);
  rgb(201pt)=(0.54651272,0.63858165,0.77521306);
  rgb(202pt)=(0.54020159,0.63429038,0.7734803);
  rgb(203pt)=(0.53386831,0.63001125,0.77180152);
  rgb(204pt)=(0.52753571,0.62574126,0.77013939);
  rgb(205pt)=(0.52118385,0.62148236,0.76852436);
  rgb(206pt)=(0.5148258,0.61723272,0.76693475);
  rgb(207pt)=(0.50845128,0.61299312,0.76538551);
  rgb(208pt)=(0.50206137,0.60876307,0.76387371);
  rgb(209pt)=(0.49566225,0.60454154,0.76238852);
  rgb(210pt)=(0.4892374,0.60032986,0.76095418);
  rgb(211pt)=(0.48281101,0.5961252,0.75953212);
  rgb(212pt)=(0.47635605,0.59192986,0.75816245);
  rgb(213pt)=(0.46988778,0.58774195,0.75682037);
  rgb(214pt)=(0.46339713,0.58356191,0.75551816);
  rgb(215pt)=(0.45687824,0.57938983,0.75426297);
  rgb(216pt)=(0.45035117,0.5752235,0.75302312);
  rgb(217pt)=(0.4437909,0.57106468,0.75183427);
  rgb(218pt)=(0.4372044,0.56691228,0.75068412);
  rgb(219pt)=(0.4305964,0.56276546,0.74956387);
  rgb(220pt)=(0.42395178,0.55862494,0.74849357);
  rgb(221pt)=(0.41728385,0.55448919,0.74745174);
  rgb(222pt)=(0.41058241,0.55035849,0.74645094);
  rgb(223pt)=(0.40384046,0.54623277,0.74549872);
  rgb(224pt)=(0.39706821,0.54211081,0.744578);
  rgb(225pt)=(0.39025859,0.53799253,0.7436962);
  rgb(226pt)=(0.38340273,0.53387791,0.74286286);
  rgb(227pt)=(0.37649902,0.52976642,0.74207698);
  rgb(228pt)=(0.36956356,0.52565656,0.74131327);
  rgb(229pt)=(0.3625676,0.52154929,0.74060763);
  rgb(230pt)=(0.35551826,0.51744353,0.73994642);
  rgb(231pt)=(0.34840921,0.51333892,0.73933402);
  rgb(232pt)=(0.34125337,0.50923419,0.73874905);
  rgb(233pt)=(0.33402607,0.50512971,0.73821941);
  rgb(234pt)=(0.32672701,0.5010247,0.73774013);
  rgb(235pt)=(0.31935389,0.49691847,0.73730851);
  rgb(236pt)=(0.3118955,0.49281055,0.73693255);
  rgb(237pt)=(0.30436071,0.48869986,0.73659451);
  rgb(238pt)=(0.2967358,0.48458597,0.73630433);
  rgb(239pt)=(0.28901021,0.48046826,0.73606686);
  rgb(240pt)=(0.28117543,0.47634598,0.73588332);
  rgb(241pt)=(0.27322194,0.47221835,0.73575497);
  rgb(242pt)=(0.26513894,0.46808455,0.73568319);
  rgb(243pt)=(0.25691416,0.4639437,0.73566943);
  rgb(244pt)=(0.24853358,0.45979489,0.73571524);
  rgb(245pt)=(0.23998101,0.45563715,0.7358223);
  rgb(246pt)=(0.23125148,0.45146945,0.73597803);
  rgb(247pt)=(0.22231173,0.44729079,0.73619681);
  rgb(248pt)=(0.21313625,0.44310003,0.73648045);
  rgb(249pt)=(0.20367115,0.43889576,0.73685314);
  rgb(250pt)=(0.19394034,0.4346772,0.73725867);
  rgb(251pt)=(0.18382538,0.43044226,0.73776764);
  rgb(252pt)=(0.1733322,0.42619024,0.73832537);
  rgb(253pt)=(0.16235219,0.4219191,0.7389667);
  rgb(254pt)=(0.15077609,0.41762684,0.73970427);
  rgb(255pt)=(0.13850039,0.41331206,0.74052025)
},
point meta max=2.63256185196964,
point meta min=-2.63256185196964,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Target Model},
xmin=0, xmax=9,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  MPT-7B,
  MPT-7B-Inst,
  Falcon-7B,
  Falcon-7B-Inst,
  Llama-3-8B,
  Llama3-8B-Inst,
  Gemma3-1B,
  Gemma3-4B,
  Gemma3-12B
},
y dir=reverse,
y grid style={darkgray176},
ylabel={Paraphrase Type},
ymin=0, ymax=6,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={Uncontrolled,Prepositions,Synonyms,Voice Change,Formal Style,AAE Dialect}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=9, ymin=6, ymax=0] {plots/overall_acc_heatmap_BBQ-000.png};
\path [draw=white, line width=6pt]
(axis cs:0,1)
--(axis cs:9,1);

\draw (axis cs:0.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.07};
\draw (axis cs:1.5,0.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.76};
\draw (axis cs:2.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.19};
\draw (axis cs:3.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.04};
\draw (axis cs:4.5,0.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-1.26};
\draw (axis cs:5.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.02};
\draw (axis cs:6.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.18};
\draw (axis cs:7.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.96};
\draw (axis cs:8.5,0.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-1.53};
\draw (axis cs:0.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.43};
\draw (axis cs:1.5,1.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.40};
\draw (axis cs:2.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.70};
\draw (axis cs:3.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.47};
\draw (axis cs:4.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.04};
\draw (axis cs:5.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.59};
\draw (axis cs:6.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.61};
\draw (axis cs:7.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.13};
\draw (axis cs:8.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.36};
\draw (axis cs:0.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.09};
\draw (axis cs:1.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.79};
\draw (axis cs:2.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.22};
\draw (axis cs:3.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.17};
\draw (axis cs:4.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-1.60};
\draw (axis cs:5.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.30};
\draw (axis cs:6.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.43};
\draw (axis cs:7.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-1.91};
\draw (axis cs:8.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.15};
\draw (axis cs:0.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.91};
\draw (axis cs:1.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.37};
\draw (axis cs:2.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.67};
\draw (axis cs:3.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.15};
\draw (axis cs:4.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.11};
\draw (axis cs:5.5,3.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{2.26};
\draw (axis cs:6.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.68};
\draw (axis cs:7.5,3.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-2.63};
\draw (axis cs:8.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.79};
\draw (axis cs:0.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.73};
\draw (axis cs:1.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.06};
\draw (axis cs:2.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.07};
\draw (axis cs:3.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.53};
\draw (axis cs:4.5,4.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.92};
\draw (axis cs:5.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.03};
\draw (axis cs:6.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.11};
\draw (axis cs:7.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.85};
\draw (axis cs:8.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.68};
\draw (axis cs:0.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.24};
\draw (axis cs:1.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.21};
\draw (axis cs:2.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.09};
\draw (axis cs:3.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.85};
\draw (axis cs:4.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.00};
\draw (axis cs:5.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.38};
\draw (axis cs:6.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.27};
\draw (axis cs:7.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.09};
\draw (axis cs:8.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.67};
\end{axis}

\end{tikzpicture}


==> plots/overall_acc_heatmap_BBQ_subset.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
colorbar,
colorbar style={ylabel={}, axis line style={draw=none},},
colorbar/width=2.5mm,
axis line style={draw=none},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.66080672,0.21526712,0.23069468);
  rgb(1pt)=(0.6638441,0.22201742,0.2359961);
  rgb(2pt)=(0.66693423,0.22859879,0.24124404);
  rgb(3pt)=(0.67000176,0.23511902,0.24650278);
  rgb(4pt)=(0.67305921,0.24156846,0.25176238);
  rgb(5pt)=(0.67609393,0.24796818,0.25703372);
  rgb(6pt)=(0.67911013,0.2543177,0.26231367);
  rgb(7pt)=(0.682108,0.26062114,0.26760246);
  rgb(8pt)=(0.6850794,0.26689144,0.27290694);
  rgb(9pt)=(0.68803513,0.27311993,0.27821876);
  rgb(10pt)=(0.69097561,0.2793096,0.28353795);
  rgb(11pt)=(0.69388446,0.28548074,0.28887769);
  rgb(12pt)=(0.6967754,0.29162126,0.29422741);
  rgb(13pt)=(0.69965211,0.2977301,0.2995846);
  rgb(14pt)=(0.70250944,0.30381489,0.30495353);
  rgb(15pt)=(0.70534784,0.30987734,0.31033414);
  rgb(16pt)=(0.70816772,0.31591904,0.31572637);
  rgb(17pt)=(0.71096951,0.32194148,0.32113016);
  rgb(18pt)=(0.71375362,0.32794602,0.32654545);
  rgb(19pt)=(0.71652049,0.33393396,0.33197219);
  rgb(20pt)=(0.71927052,0.33990649,0.33741033);
  rgb(21pt)=(0.72200473,0.34586421,0.34285937);
  rgb(22pt)=(0.72472722,0.35180504,0.34831662);
  rgb(23pt)=(0.72743485,0.35773314,0.35378465);
  rgb(24pt)=(0.73011829,0.36365761,0.35927038);
  rgb(25pt)=(0.73278943,0.36956954,0.36476549);
  rgb(26pt)=(0.73544692,0.37547129,0.37027123);
  rgb(27pt)=(0.73809409,0.38136133,0.37578553);
  rgb(28pt)=(0.74073277,0.38723941,0.3813074);
  rgb(29pt)=(0.74334332,0.39312199,0.38685075);
  rgb(30pt)=(0.74594723,0.39899309,0.39240088);
  rgb(31pt)=(0.74854331,0.40485474,0.3979589);
  rgb(32pt)=(0.75112748,0.41071104,0.40352792);
  rgb(33pt)=(0.7536919,0.41656866,0.40911347);
  rgb(34pt)=(0.75624913,0.42241905,0.41470727);
  rgb(35pt)=(0.75880631,0.42825801,0.42030488);
  rgb(36pt)=(0.76133542,0.43410655,0.42592523);
  rgb(37pt)=(0.76386116,0.43994762,0.43155211);
  rgb(38pt)=(0.76638802,0.44577901,0.43718292);
  rgb(39pt)=(0.76888874,0.45162042,0.44283573);
  rgb(40pt)=(0.77138912,0.45745466,0.44849398);
  rgb(41pt)=(0.77388383,0.46328617,0.45416141);
  rgb(42pt)=(0.77636283,0.46912235,0.45984473);
  rgb(43pt)=(0.77884467,0.47495151,0.46553236);
  rgb(44pt)=(0.78130809,0.4807883,0.47123805);
  rgb(45pt)=(0.7837687,0.48662309,0.47695216);
  rgb(46pt)=(0.7862306,0.49245398,0.48267247);
  rgb(47pt)=(0.78867442,0.49829386,0.48841129);
  rgb(48pt)=(0.79112596,0.50412707,0.49415289);
  rgb(49pt)=(0.79355781,0.50997127,0.49991444);
  rgb(50pt)=(0.79599382,0.51581223,0.50568155);
  rgb(51pt)=(0.79842217,0.5216578,0.51146173);
  rgb(52pt)=(0.80084727,0.52750583,0.51725256);
  rgb(53pt)=(0.80327506,0.53335335,0.52305077);
  rgb(54pt)=(0.80568952,0.53921036,0.52886622);
  rgb(55pt)=(0.80811509,0.54506305,0.53468464);
  rgb(56pt)=(0.81052113,0.55092973,0.54052443);
  rgb(57pt)=(0.81294293,0.55679056,0.5463651);
  rgb(58pt)=(0.81534551,0.56266602,0.55222741);
  rgb(59pt)=(0.81776305,0.56853725,0.55809173);
  rgb(60pt)=(0.82016611,0.57442123,0.56397539);
  rgb(61pt)=(0.82258181,0.5803034,0.56986307);
  rgb(62pt)=(0.82498638,0.5861973,0.57576866);
  rgb(63pt)=(0.82740268,0.59209095,0.58167944);
  rgb(64pt)=(0.82980985,0.59799607,0.58760751);
  rgb(65pt)=(0.83221877,0.60390724,0.593547);
  rgb(66pt)=(0.83463975,0.60981951,0.59949247);
  rgb(67pt)=(0.8370538,0.61574332,0.60545478);
  rgb(68pt)=(0.83947935,0.62166951,0.61142404);
  rgb(69pt)=(0.84190106,0.62760645,0.61740899);
  rgb(70pt)=(0.84433231,0.63354773,0.62340261);
  rgb(71pt)=(0.84676427,0.63949827,0.62941);
  rgb(72pt)=(0.84920091,0.6454565,0.63542932);
  rgb(73pt)=(0.85164413,0.65142189,0.64145983);
  rgb(74pt)=(0.85408818,0.65739772,0.64750494);
  rgb(75pt)=(0.85654668,0.66337773,0.6535577);
  rgb(76pt)=(0.85899928,0.66937226,0.6596292);
  rgb(77pt)=(0.86147586,0.67536728,0.665704);
  rgb(78pt)=(0.86394434,0.68137863,0.67179927);
  rgb(79pt)=(0.86643562,0.687392,0.67789917);
  rgb(80pt)=(0.8689268,0.69341868,0.68401597);
  rgb(81pt)=(0.87142626,0.6994551,0.69014561);
  rgb(82pt)=(0.8739399,0.70549893,0.6962854);
  rgb(83pt)=(0.87645157,0.71155805,0.7024439);
  rgb(84pt)=(0.87899389,0.7176179,0.70860487);
  rgb(85pt)=(0.88153537,0.72369332,0.71478461);
  rgb(86pt)=(0.88408839,0.72977904,0.72097718);
  rgb(87pt)=(0.88665892,0.73587283,0.72717995);
  rgb(88pt)=(0.88923216,0.74198168,0.73340061);
  rgb(89pt)=(0.89183355,0.74809474,0.73962689);
  rgb(90pt)=(0.89444021,0.75422253,0.74587047);
  rgb(91pt)=(0.89705346,0.76036481,0.752131);
  rgb(92pt)=(0.8997019,0.76650962,0.75839484);
  rgb(93pt)=(0.90235365,0.77267117,0.76467793);
  rgb(94pt)=(0.90501581,0.77884674,0.7709771);
  rgb(95pt)=(0.90771071,0.78502727,0.77728196);
  rgb(96pt)=(0.91041602,0.79122265,0.78360361);
  rgb(97pt)=(0.9131367,0.79743115,0.78994);
  rgb(98pt)=(0.91587578,0.80365187,0.79629001);
  rgb(99pt)=(0.91864501,0.80988032,0.80264838);
  rgb(100pt)=(0.92142581,0.81612448,0.80902415);
  rgb(101pt)=(0.92422703,0.82238092,0.81541333);
  rgb(102pt)=(0.92704736,0.82865028,0.82181656);
  rgb(103pt)=(0.92990106,0.83492672,0.82822708);
  rgb(104pt)=(0.93277194,0.8412164,0.83465197);
  rgb(105pt)=(0.93566206,0.84751766,0.84108935);
  rgb(106pt)=(0.93857394,0.85382798,0.84753642);
  rgb(107pt)=(0.94150476,0.86014606,0.85399191);
  rgb(108pt)=(0.94445249,0.86646893,0.86045277);
  rgb(109pt)=(0.94742246,0.87278899,0.86691076);
  rgb(110pt)=(0.95040174,0.87910333,0.87336339);
  rgb(111pt)=(0.95338303,0.88540373,0.87980238);
  rgb(112pt)=(0.95635626,0.89167908,0.88621654);
  rgb(113pt)=(0.9593079,0.89791478,0.89259122);
  rgb(114pt)=(0.96222034,0.90409203,0.89890756);
  rgb(115pt)=(0.96507281,0.91018664,0.90514124);
  rgb(116pt)=(0.96784372,0.91616744,0.91126063);
  rgb(117pt)=(0.97049104,0.92200317,0.91723505);
  rgb(118pt)=(0.97297834,0.92765261,0.92302309);
  rgb(119pt)=(0.9752533,0.933073,0.92858252);
  rgb(120pt)=(0.97729348,0.93820409,0.93385135);
  rgb(121pt)=(0.97902107,0.94300131,0.93878672);
  rgb(122pt)=(0.98040845,0.94739906,0.94332125);
  rgb(123pt)=(0.98138514,0.95134771,0.94740644);
  rgb(124pt)=(0.98191855,0.9547873,0.95098107);
  rgb(125pt)=(0.9819726,0.95766608,0.95399269);
  rgb(126pt)=(0.98152619,0.95993719,0.95639322);
  rgb(127pt)=(0.9805997,0.96155216,0.95813083);
  rgb(128pt)=(0.97978484,0.96222949,0.95935496);
  rgb(129pt)=(0.97877855,0.96205832,0.96030095);
  rgb(130pt)=(0.97708604,0.96127366,0.96071853);
  rgb(131pt)=(0.97474105,0.95989142,0.96059997);
  rgb(132pt)=(0.97178458,0.95793984,0.95995705);
  rgb(133pt)=(0.96826161,0.95545812,0.95882188);
  rgb(134pt)=(0.96422552,0.95249273,0.95723271);
  rgb(135pt)=(0.9597248,0.94909728,0.95525103);
  rgb(136pt)=(0.95482682,0.9453245,0.95291103);
  rgb(137pt)=(0.94958284,0.94123072,0.95027696);
  rgb(138pt)=(0.94404755,0.93686925,0.94740137);
  rgb(139pt)=(0.93827772,0.9322888,0.94432312);
  rgb(140pt)=(0.93231683,0.9275351,0.94109192);
  rgb(141pt)=(0.92620596,0.92264789,0.93774647);
  rgb(142pt)=(0.91998105,0.91766106,0.93431861);
  rgb(143pt)=(0.91367037,0.91260329,0.93083814);
  rgb(144pt)=(0.90729768,0.90749778,0.92732797);
  rgb(145pt)=(0.90088204,0.90236294,0.92380601);
  rgb(146pt)=(0.89443865,0.89721298,0.9202854);
  rgb(147pt)=(0.88797938,0.89205857,0.91677544);
  rgb(148pt)=(0.88151194,0.88690782,0.91328493);
  rgb(149pt)=(0.87504231,0.88176648,0.90981938);
  rgb(150pt)=(0.86857483,0.87663856,0.90638248);
  rgb(151pt)=(0.86211514,0.87152627,0.90297183);
  rgb(152pt)=(0.85566206,0.866432,0.89959467);
  rgb(153pt)=(0.84921192,0.86135782,0.89626076);
  rgb(154pt)=(0.84277295,0.85630293,0.89295721);
  rgb(155pt)=(0.83634359,0.85126806,0.8896878);
  rgb(156pt)=(0.82992772,0.84625263,0.88644594);
  rgb(157pt)=(0.82351479,0.84125863,0.88325045);
  rgb(158pt)=(0.81711301,0.8362844,0.88008641);
  rgb(159pt)=(0.8107221,0.83132983,0.87695392);
  rgb(160pt)=(0.80434168,0.82639479,0.87385315);
  rgb(161pt)=(0.79796459,0.82148036,0.8707962);
  rgb(162pt)=(0.79159841,0.81658489,0.86776906);
  rgb(163pt)=(0.78524572,0.81170768,0.86476656);
  rgb(164pt)=(0.77889241,0.80685102,0.86181298);
  rgb(165pt)=(0.77255045,0.8020125,0.85888658);
  rgb(166pt)=(0.76621987,0.79719185,0.85598668);
  rgb(167pt)=(0.75988961,0.79239077,0.85313207);
  rgb(168pt)=(0.75357103,0.78760701,0.85030217);
  rgb(169pt)=(0.74725683,0.78284158,0.84750915);
  rgb(170pt)=(0.74094862,0.77809393,0.84474951);
  rgb(171pt)=(0.73465238,0.7733628,0.84201224);
  rgb(172pt)=(0.72835227,0.76865061,0.8393242);
  rgb(173pt)=(0.72206299,0.76395461,0.83665922);
  rgb(174pt)=(0.7157774,0.75927574,0.83402904);
  rgb(175pt)=(0.70949595,0.75461368,0.83143221);
  rgb(176pt)=(0.70322431,0.74996721,0.8288583);
  rgb(177pt)=(0.69694776,0.7453385,0.82633199);
  rgb(178pt)=(0.69068321,0.74072452,0.82382353);
  rgb(179pt)=(0.68441395,0.73612771,0.82136094);
  rgb(180pt)=(0.67815314,0.73154569,0.81892097);
  rgb(181pt)=(0.67189155,0.72697967,0.81651872);
  rgb(182pt)=(0.66563334,0.72242871,0.81414642);
  rgb(183pt)=(0.65937818,0.71789261,0.81180392);
  rgb(184pt)=(0.65312213,0.7133717,0.80949719);
  rgb(185pt)=(0.6468706,0.70886488,0.80721641);
  rgb(186pt)=(0.64061445,0.70437326,0.80497621);
  rgb(187pt)=(0.63436425,0.69989499,0.80275812);
  rgb(188pt)=(0.62810662,0.69543176,0.80058381);
  rgb(189pt)=(0.62185554,0.69098125,0.79842918);
  rgb(190pt)=(0.61559495,0.68654548,0.7963202);
  rgb(191pt)=(0.60934065,0.68212194,0.79422987);
  rgb(192pt)=(0.60307553,0.67771273,0.79218572);
  rgb(193pt)=(0.59680758,0.67331643,0.79017369);
  rgb(194pt)=(0.590544,0.66893178,0.78818117);
  rgb(195pt)=(0.58426817,0.66456073,0.78623458);
  rgb(196pt)=(0.57799572,0.6602009,0.78430751);
  rgb(197pt)=(0.57170924,0.65585426,0.78242747);
  rgb(198pt)=(0.56542599,0.65151828,0.78056551);
  rgb(199pt)=(0.55912585,0.64719519,0.77875327);
  rgb(200pt)=(0.55282975,0.64288207,0.77695608);
  rgb(201pt)=(0.54651272,0.63858165,0.77521306);
  rgb(202pt)=(0.54020159,0.63429038,0.7734803);
  rgb(203pt)=(0.53386831,0.63001125,0.77180152);
  rgb(204pt)=(0.52753571,0.62574126,0.77013939);
  rgb(205pt)=(0.52118385,0.62148236,0.76852436);
  rgb(206pt)=(0.5148258,0.61723272,0.76693475);
  rgb(207pt)=(0.50845128,0.61299312,0.76538551);
  rgb(208pt)=(0.50206137,0.60876307,0.76387371);
  rgb(209pt)=(0.49566225,0.60454154,0.76238852);
  rgb(210pt)=(0.4892374,0.60032986,0.76095418);
  rgb(211pt)=(0.48281101,0.5961252,0.75953212);
  rgb(212pt)=(0.47635605,0.59192986,0.75816245);
  rgb(213pt)=(0.46988778,0.58774195,0.75682037);
  rgb(214pt)=(0.46339713,0.58356191,0.75551816);
  rgb(215pt)=(0.45687824,0.57938983,0.75426297);
  rgb(216pt)=(0.45035117,0.5752235,0.75302312);
  rgb(217pt)=(0.4437909,0.57106468,0.75183427);
  rgb(218pt)=(0.4372044,0.56691228,0.75068412);
  rgb(219pt)=(0.4305964,0.56276546,0.74956387);
  rgb(220pt)=(0.42395178,0.55862494,0.74849357);
  rgb(221pt)=(0.41728385,0.55448919,0.74745174);
  rgb(222pt)=(0.41058241,0.55035849,0.74645094);
  rgb(223pt)=(0.40384046,0.54623277,0.74549872);
  rgb(224pt)=(0.39706821,0.54211081,0.744578);
  rgb(225pt)=(0.39025859,0.53799253,0.7436962);
  rgb(226pt)=(0.38340273,0.53387791,0.74286286);
  rgb(227pt)=(0.37649902,0.52976642,0.74207698);
  rgb(228pt)=(0.36956356,0.52565656,0.74131327);
  rgb(229pt)=(0.3625676,0.52154929,0.74060763);
  rgb(230pt)=(0.35551826,0.51744353,0.73994642);
  rgb(231pt)=(0.34840921,0.51333892,0.73933402);
  rgb(232pt)=(0.34125337,0.50923419,0.73874905);
  rgb(233pt)=(0.33402607,0.50512971,0.73821941);
  rgb(234pt)=(0.32672701,0.5010247,0.73774013);
  rgb(235pt)=(0.31935389,0.49691847,0.73730851);
  rgb(236pt)=(0.3118955,0.49281055,0.73693255);
  rgb(237pt)=(0.30436071,0.48869986,0.73659451);
  rgb(238pt)=(0.2967358,0.48458597,0.73630433);
  rgb(239pt)=(0.28901021,0.48046826,0.73606686);
  rgb(240pt)=(0.28117543,0.47634598,0.73588332);
  rgb(241pt)=(0.27322194,0.47221835,0.73575497);
  rgb(242pt)=(0.26513894,0.46808455,0.73568319);
  rgb(243pt)=(0.25691416,0.4639437,0.73566943);
  rgb(244pt)=(0.24853358,0.45979489,0.73571524);
  rgb(245pt)=(0.23998101,0.45563715,0.7358223);
  rgb(246pt)=(0.23125148,0.45146945,0.73597803);
  rgb(247pt)=(0.22231173,0.44729079,0.73619681);
  rgb(248pt)=(0.21313625,0.44310003,0.73648045);
  rgb(249pt)=(0.20367115,0.43889576,0.73685314);
  rgb(250pt)=(0.19394034,0.4346772,0.73725867);
  rgb(251pt)=(0.18382538,0.43044226,0.73776764);
  rgb(252pt)=(0.1733322,0.42619024,0.73832537);
  rgb(253pt)=(0.16235219,0.4219191,0.7389667);
  rgb(254pt)=(0.15077609,0.41762684,0.73970427);
  rgb(255pt)=(0.13850039,0.41331206,0.74052025)
},
point meta max=7.34398782343988,
point meta min=-7.34398782343988,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Dataset Subset},
xmin=0, xmax=9,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  Age,
  Disability Status,
  Gender Identity,
  Nationality,
  Physical Appearance,
  Race Ethnicity,
  Religion,
  SES,
  Sexual Orientation
},
y dir=reverse,
y grid style={darkgray176},
ylabel={Paraphrase Type},
ymin=0, ymax=6,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={Uncontrolled,Prepositions,Synonyms,Voice Change,Formal Style,AAE Dialect}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=9, ymin=6, ymax=0] {plots/overall_acc_heatmap_BBQ_subset-000.png};
\path [draw=white, line width=6pt]
(axis cs:0,1)
--(axis cs:9,1);

\draw (axis cs:0.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.74};
\draw (axis cs:1.5,0.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-3.49};
\draw (axis cs:2.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.54};
\draw (axis cs:3.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.56};
\draw (axis cs:4.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.74};
\draw (axis cs:5.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.95};
\draw (axis cs:6.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.55};
\draw (axis cs:7.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.24};
\draw (axis cs:8.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.22};
\draw (axis cs:0.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.16};
\draw (axis cs:1.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.52};
\draw (axis cs:2.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.45};
\draw (axis cs:3.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:4.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.46};
\draw (axis cs:5.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.39};
\draw (axis cs:6.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.44};
\draw (axis cs:7.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.18};
\draw (axis cs:8.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.41};
\draw (axis cs:0.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.51};
\draw (axis cs:1.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.29};
\draw (axis cs:2.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.19};
\draw (axis cs:3.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.97};
\draw (axis cs:4.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.27};
\draw (axis cs:5.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.64};
\draw (axis cs:6.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.03};
\draw (axis cs:7.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.24};
\draw (axis cs:8.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.24};
\draw (axis cs:0.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.84};
\draw (axis cs:1.5,3.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-7.34};
\draw (axis cs:2.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.41};
\draw (axis cs:3.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.47};
\draw (axis cs:4.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.50};
\draw (axis cs:5.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.53};
\draw (axis cs:6.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.34};
\draw (axis cs:7.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.01};
\draw (axis cs:8.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{3.10};
\draw (axis cs:0.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.02};
\draw (axis cs:1.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.14};
\draw (axis cs:2.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.19};
\draw (axis cs:3.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.54};
\draw (axis cs:4.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.38};
\draw (axis cs:5.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.69};
\draw (axis cs:6.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.76};
\draw (axis cs:7.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.82};
\draw (axis cs:8.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.05};
\draw (axis cs:0.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.21};
\draw (axis cs:1.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.05};
\draw (axis cs:2.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.77};
\draw (axis cs:3.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.59};
\draw (axis cs:4.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.46};
\draw (axis cs:5.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.15};
\draw (axis cs:6.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.96};
\draw (axis cs:7.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.84};
\draw (axis cs:8.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.70};
\end{axis}

\end{tikzpicture}


==> plots/overall_acc_heatmap_MMLU.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
colorbar,
colorbar style={ylabel={}, axis line style={draw=none},},
colorbar/width=2.5mm,
axis line style={draw=none},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.66080672,0.21526712,0.23069468);
  rgb(1pt)=(0.6638441,0.22201742,0.2359961);
  rgb(2pt)=(0.66693423,0.22859879,0.24124404);
  rgb(3pt)=(0.67000176,0.23511902,0.24650278);
  rgb(4pt)=(0.67305921,0.24156846,0.25176238);
  rgb(5pt)=(0.67609393,0.24796818,0.25703372);
  rgb(6pt)=(0.67911013,0.2543177,0.26231367);
  rgb(7pt)=(0.682108,0.26062114,0.26760246);
  rgb(8pt)=(0.6850794,0.26689144,0.27290694);
  rgb(9pt)=(0.68803513,0.27311993,0.27821876);
  rgb(10pt)=(0.69097561,0.2793096,0.28353795);
  rgb(11pt)=(0.69388446,0.28548074,0.28887769);
  rgb(12pt)=(0.6967754,0.29162126,0.29422741);
  rgb(13pt)=(0.69965211,0.2977301,0.2995846);
  rgb(14pt)=(0.70250944,0.30381489,0.30495353);
  rgb(15pt)=(0.70534784,0.30987734,0.31033414);
  rgb(16pt)=(0.70816772,0.31591904,0.31572637);
  rgb(17pt)=(0.71096951,0.32194148,0.32113016);
  rgb(18pt)=(0.71375362,0.32794602,0.32654545);
  rgb(19pt)=(0.71652049,0.33393396,0.33197219);
  rgb(20pt)=(0.71927052,0.33990649,0.33741033);
  rgb(21pt)=(0.72200473,0.34586421,0.34285937);
  rgb(22pt)=(0.72472722,0.35180504,0.34831662);
  rgb(23pt)=(0.72743485,0.35773314,0.35378465);
  rgb(24pt)=(0.73011829,0.36365761,0.35927038);
  rgb(25pt)=(0.73278943,0.36956954,0.36476549);
  rgb(26pt)=(0.73544692,0.37547129,0.37027123);
  rgb(27pt)=(0.73809409,0.38136133,0.37578553);
  rgb(28pt)=(0.74073277,0.38723941,0.3813074);
  rgb(29pt)=(0.74334332,0.39312199,0.38685075);
  rgb(30pt)=(0.74594723,0.39899309,0.39240088);
  rgb(31pt)=(0.74854331,0.40485474,0.3979589);
  rgb(32pt)=(0.75112748,0.41071104,0.40352792);
  rgb(33pt)=(0.7536919,0.41656866,0.40911347);
  rgb(34pt)=(0.75624913,0.42241905,0.41470727);
  rgb(35pt)=(0.75880631,0.42825801,0.42030488);
  rgb(36pt)=(0.76133542,0.43410655,0.42592523);
  rgb(37pt)=(0.76386116,0.43994762,0.43155211);
  rgb(38pt)=(0.76638802,0.44577901,0.43718292);
  rgb(39pt)=(0.76888874,0.45162042,0.44283573);
  rgb(40pt)=(0.77138912,0.45745466,0.44849398);
  rgb(41pt)=(0.77388383,0.46328617,0.45416141);
  rgb(42pt)=(0.77636283,0.46912235,0.45984473);
  rgb(43pt)=(0.77884467,0.47495151,0.46553236);
  rgb(44pt)=(0.78130809,0.4807883,0.47123805);
  rgb(45pt)=(0.7837687,0.48662309,0.47695216);
  rgb(46pt)=(0.7862306,0.49245398,0.48267247);
  rgb(47pt)=(0.78867442,0.49829386,0.48841129);
  rgb(48pt)=(0.79112596,0.50412707,0.49415289);
  rgb(49pt)=(0.79355781,0.50997127,0.49991444);
  rgb(50pt)=(0.79599382,0.51581223,0.50568155);
  rgb(51pt)=(0.79842217,0.5216578,0.51146173);
  rgb(52pt)=(0.80084727,0.52750583,0.51725256);
  rgb(53pt)=(0.80327506,0.53335335,0.52305077);
  rgb(54pt)=(0.80568952,0.53921036,0.52886622);
  rgb(55pt)=(0.80811509,0.54506305,0.53468464);
  rgb(56pt)=(0.81052113,0.55092973,0.54052443);
  rgb(57pt)=(0.81294293,0.55679056,0.5463651);
  rgb(58pt)=(0.81534551,0.56266602,0.55222741);
  rgb(59pt)=(0.81776305,0.56853725,0.55809173);
  rgb(60pt)=(0.82016611,0.57442123,0.56397539);
  rgb(61pt)=(0.82258181,0.5803034,0.56986307);
  rgb(62pt)=(0.82498638,0.5861973,0.57576866);
  rgb(63pt)=(0.82740268,0.59209095,0.58167944);
  rgb(64pt)=(0.82980985,0.59799607,0.58760751);
  rgb(65pt)=(0.83221877,0.60390724,0.593547);
  rgb(66pt)=(0.83463975,0.60981951,0.59949247);
  rgb(67pt)=(0.8370538,0.61574332,0.60545478);
  rgb(68pt)=(0.83947935,0.62166951,0.61142404);
  rgb(69pt)=(0.84190106,0.62760645,0.61740899);
  rgb(70pt)=(0.84433231,0.63354773,0.62340261);
  rgb(71pt)=(0.84676427,0.63949827,0.62941);
  rgb(72pt)=(0.84920091,0.6454565,0.63542932);
  rgb(73pt)=(0.85164413,0.65142189,0.64145983);
  rgb(74pt)=(0.85408818,0.65739772,0.64750494);
  rgb(75pt)=(0.85654668,0.66337773,0.6535577);
  rgb(76pt)=(0.85899928,0.66937226,0.6596292);
  rgb(77pt)=(0.86147586,0.67536728,0.665704);
  rgb(78pt)=(0.86394434,0.68137863,0.67179927);
  rgb(79pt)=(0.86643562,0.687392,0.67789917);
  rgb(80pt)=(0.8689268,0.69341868,0.68401597);
  rgb(81pt)=(0.87142626,0.6994551,0.69014561);
  rgb(82pt)=(0.8739399,0.70549893,0.6962854);
  rgb(83pt)=(0.87645157,0.71155805,0.7024439);
  rgb(84pt)=(0.87899389,0.7176179,0.70860487);
  rgb(85pt)=(0.88153537,0.72369332,0.71478461);
  rgb(86pt)=(0.88408839,0.72977904,0.72097718);
  rgb(87pt)=(0.88665892,0.73587283,0.72717995);
  rgb(88pt)=(0.88923216,0.74198168,0.73340061);
  rgb(89pt)=(0.89183355,0.74809474,0.73962689);
  rgb(90pt)=(0.89444021,0.75422253,0.74587047);
  rgb(91pt)=(0.89705346,0.76036481,0.752131);
  rgb(92pt)=(0.8997019,0.76650962,0.75839484);
  rgb(93pt)=(0.90235365,0.77267117,0.76467793);
  rgb(94pt)=(0.90501581,0.77884674,0.7709771);
  rgb(95pt)=(0.90771071,0.78502727,0.77728196);
  rgb(96pt)=(0.91041602,0.79122265,0.78360361);
  rgb(97pt)=(0.9131367,0.79743115,0.78994);
  rgb(98pt)=(0.91587578,0.80365187,0.79629001);
  rgb(99pt)=(0.91864501,0.80988032,0.80264838);
  rgb(100pt)=(0.92142581,0.81612448,0.80902415);
  rgb(101pt)=(0.92422703,0.82238092,0.81541333);
  rgb(102pt)=(0.92704736,0.82865028,0.82181656);
  rgb(103pt)=(0.92990106,0.83492672,0.82822708);
  rgb(104pt)=(0.93277194,0.8412164,0.83465197);
  rgb(105pt)=(0.93566206,0.84751766,0.84108935);
  rgb(106pt)=(0.93857394,0.85382798,0.84753642);
  rgb(107pt)=(0.94150476,0.86014606,0.85399191);
  rgb(108pt)=(0.94445249,0.86646893,0.86045277);
  rgb(109pt)=(0.94742246,0.87278899,0.86691076);
  rgb(110pt)=(0.95040174,0.87910333,0.87336339);
  rgb(111pt)=(0.95338303,0.88540373,0.87980238);
  rgb(112pt)=(0.95635626,0.89167908,0.88621654);
  rgb(113pt)=(0.9593079,0.89791478,0.89259122);
  rgb(114pt)=(0.96222034,0.90409203,0.89890756);
  rgb(115pt)=(0.96507281,0.91018664,0.90514124);
  rgb(116pt)=(0.96784372,0.91616744,0.91126063);
  rgb(117pt)=(0.97049104,0.92200317,0.91723505);
  rgb(118pt)=(0.97297834,0.92765261,0.92302309);
  rgb(119pt)=(0.9752533,0.933073,0.92858252);
  rgb(120pt)=(0.97729348,0.93820409,0.93385135);
  rgb(121pt)=(0.97902107,0.94300131,0.93878672);
  rgb(122pt)=(0.98040845,0.94739906,0.94332125);
  rgb(123pt)=(0.98138514,0.95134771,0.94740644);
  rgb(124pt)=(0.98191855,0.9547873,0.95098107);
  rgb(125pt)=(0.9819726,0.95766608,0.95399269);
  rgb(126pt)=(0.98152619,0.95993719,0.95639322);
  rgb(127pt)=(0.9805997,0.96155216,0.95813083);
  rgb(128pt)=(0.97978484,0.96222949,0.95935496);
  rgb(129pt)=(0.97877855,0.96205832,0.96030095);
  rgb(130pt)=(0.97708604,0.96127366,0.96071853);
  rgb(131pt)=(0.97474105,0.95989142,0.96059997);
  rgb(132pt)=(0.97178458,0.95793984,0.95995705);
  rgb(133pt)=(0.96826161,0.95545812,0.95882188);
  rgb(134pt)=(0.96422552,0.95249273,0.95723271);
  rgb(135pt)=(0.9597248,0.94909728,0.95525103);
  rgb(136pt)=(0.95482682,0.9453245,0.95291103);
  rgb(137pt)=(0.94958284,0.94123072,0.95027696);
  rgb(138pt)=(0.94404755,0.93686925,0.94740137);
  rgb(139pt)=(0.93827772,0.9322888,0.94432312);
  rgb(140pt)=(0.93231683,0.9275351,0.94109192);
  rgb(141pt)=(0.92620596,0.92264789,0.93774647);
  rgb(142pt)=(0.91998105,0.91766106,0.93431861);
  rgb(143pt)=(0.91367037,0.91260329,0.93083814);
  rgb(144pt)=(0.90729768,0.90749778,0.92732797);
  rgb(145pt)=(0.90088204,0.90236294,0.92380601);
  rgb(146pt)=(0.89443865,0.89721298,0.9202854);
  rgb(147pt)=(0.88797938,0.89205857,0.91677544);
  rgb(148pt)=(0.88151194,0.88690782,0.91328493);
  rgb(149pt)=(0.87504231,0.88176648,0.90981938);
  rgb(150pt)=(0.86857483,0.87663856,0.90638248);
  rgb(151pt)=(0.86211514,0.87152627,0.90297183);
  rgb(152pt)=(0.85566206,0.866432,0.89959467);
  rgb(153pt)=(0.84921192,0.86135782,0.89626076);
  rgb(154pt)=(0.84277295,0.85630293,0.89295721);
  rgb(155pt)=(0.83634359,0.85126806,0.8896878);
  rgb(156pt)=(0.82992772,0.84625263,0.88644594);
  rgb(157pt)=(0.82351479,0.84125863,0.88325045);
  rgb(158pt)=(0.81711301,0.8362844,0.88008641);
  rgb(159pt)=(0.8107221,0.83132983,0.87695392);
  rgb(160pt)=(0.80434168,0.82639479,0.87385315);
  rgb(161pt)=(0.79796459,0.82148036,0.8707962);
  rgb(162pt)=(0.79159841,0.81658489,0.86776906);
  rgb(163pt)=(0.78524572,0.81170768,0.86476656);
  rgb(164pt)=(0.77889241,0.80685102,0.86181298);
  rgb(165pt)=(0.77255045,0.8020125,0.85888658);
  rgb(166pt)=(0.76621987,0.79719185,0.85598668);
  rgb(167pt)=(0.75988961,0.79239077,0.85313207);
  rgb(168pt)=(0.75357103,0.78760701,0.85030217);
  rgb(169pt)=(0.74725683,0.78284158,0.84750915);
  rgb(170pt)=(0.74094862,0.77809393,0.84474951);
  rgb(171pt)=(0.73465238,0.7733628,0.84201224);
  rgb(172pt)=(0.72835227,0.76865061,0.8393242);
  rgb(173pt)=(0.72206299,0.76395461,0.83665922);
  rgb(174pt)=(0.7157774,0.75927574,0.83402904);
  rgb(175pt)=(0.70949595,0.75461368,0.83143221);
  rgb(176pt)=(0.70322431,0.74996721,0.8288583);
  rgb(177pt)=(0.69694776,0.7453385,0.82633199);
  rgb(178pt)=(0.69068321,0.74072452,0.82382353);
  rgb(179pt)=(0.68441395,0.73612771,0.82136094);
  rgb(180pt)=(0.67815314,0.73154569,0.81892097);
  rgb(181pt)=(0.67189155,0.72697967,0.81651872);
  rgb(182pt)=(0.66563334,0.72242871,0.81414642);
  rgb(183pt)=(0.65937818,0.71789261,0.81180392);
  rgb(184pt)=(0.65312213,0.7133717,0.80949719);
  rgb(185pt)=(0.6468706,0.70886488,0.80721641);
  rgb(186pt)=(0.64061445,0.70437326,0.80497621);
  rgb(187pt)=(0.63436425,0.69989499,0.80275812);
  rgb(188pt)=(0.62810662,0.69543176,0.80058381);
  rgb(189pt)=(0.62185554,0.69098125,0.79842918);
  rgb(190pt)=(0.61559495,0.68654548,0.7963202);
  rgb(191pt)=(0.60934065,0.68212194,0.79422987);
  rgb(192pt)=(0.60307553,0.67771273,0.79218572);
  rgb(193pt)=(0.59680758,0.67331643,0.79017369);
  rgb(194pt)=(0.590544,0.66893178,0.78818117);
  rgb(195pt)=(0.58426817,0.66456073,0.78623458);
  rgb(196pt)=(0.57799572,0.6602009,0.78430751);
  rgb(197pt)=(0.57170924,0.65585426,0.78242747);
  rgb(198pt)=(0.56542599,0.65151828,0.78056551);
  rgb(199pt)=(0.55912585,0.64719519,0.77875327);
  rgb(200pt)=(0.55282975,0.64288207,0.77695608);
  rgb(201pt)=(0.54651272,0.63858165,0.77521306);
  rgb(202pt)=(0.54020159,0.63429038,0.7734803);
  rgb(203pt)=(0.53386831,0.63001125,0.77180152);
  rgb(204pt)=(0.52753571,0.62574126,0.77013939);
  rgb(205pt)=(0.52118385,0.62148236,0.76852436);
  rgb(206pt)=(0.5148258,0.61723272,0.76693475);
  rgb(207pt)=(0.50845128,0.61299312,0.76538551);
  rgb(208pt)=(0.50206137,0.60876307,0.76387371);
  rgb(209pt)=(0.49566225,0.60454154,0.76238852);
  rgb(210pt)=(0.4892374,0.60032986,0.76095418);
  rgb(211pt)=(0.48281101,0.5961252,0.75953212);
  rgb(212pt)=(0.47635605,0.59192986,0.75816245);
  rgb(213pt)=(0.46988778,0.58774195,0.75682037);
  rgb(214pt)=(0.46339713,0.58356191,0.75551816);
  rgb(215pt)=(0.45687824,0.57938983,0.75426297);
  rgb(216pt)=(0.45035117,0.5752235,0.75302312);
  rgb(217pt)=(0.4437909,0.57106468,0.75183427);
  rgb(218pt)=(0.4372044,0.56691228,0.75068412);
  rgb(219pt)=(0.4305964,0.56276546,0.74956387);
  rgb(220pt)=(0.42395178,0.55862494,0.74849357);
  rgb(221pt)=(0.41728385,0.55448919,0.74745174);
  rgb(222pt)=(0.41058241,0.55035849,0.74645094);
  rgb(223pt)=(0.40384046,0.54623277,0.74549872);
  rgb(224pt)=(0.39706821,0.54211081,0.744578);
  rgb(225pt)=(0.39025859,0.53799253,0.7436962);
  rgb(226pt)=(0.38340273,0.53387791,0.74286286);
  rgb(227pt)=(0.37649902,0.52976642,0.74207698);
  rgb(228pt)=(0.36956356,0.52565656,0.74131327);
  rgb(229pt)=(0.3625676,0.52154929,0.74060763);
  rgb(230pt)=(0.35551826,0.51744353,0.73994642);
  rgb(231pt)=(0.34840921,0.51333892,0.73933402);
  rgb(232pt)=(0.34125337,0.50923419,0.73874905);
  rgb(233pt)=(0.33402607,0.50512971,0.73821941);
  rgb(234pt)=(0.32672701,0.5010247,0.73774013);
  rgb(235pt)=(0.31935389,0.49691847,0.73730851);
  rgb(236pt)=(0.3118955,0.49281055,0.73693255);
  rgb(237pt)=(0.30436071,0.48869986,0.73659451);
  rgb(238pt)=(0.2967358,0.48458597,0.73630433);
  rgb(239pt)=(0.28901021,0.48046826,0.73606686);
  rgb(240pt)=(0.28117543,0.47634598,0.73588332);
  rgb(241pt)=(0.27322194,0.47221835,0.73575497);
  rgb(242pt)=(0.26513894,0.46808455,0.73568319);
  rgb(243pt)=(0.25691416,0.4639437,0.73566943);
  rgb(244pt)=(0.24853358,0.45979489,0.73571524);
  rgb(245pt)=(0.23998101,0.45563715,0.7358223);
  rgb(246pt)=(0.23125148,0.45146945,0.73597803);
  rgb(247pt)=(0.22231173,0.44729079,0.73619681);
  rgb(248pt)=(0.21313625,0.44310003,0.73648045);
  rgb(249pt)=(0.20367115,0.43889576,0.73685314);
  rgb(250pt)=(0.19394034,0.4346772,0.73725867);
  rgb(251pt)=(0.18382538,0.43044226,0.73776764);
  rgb(252pt)=(0.1733322,0.42619024,0.73832537);
  rgb(253pt)=(0.16235219,0.4219191,0.7389667);
  rgb(254pt)=(0.15077609,0.41762684,0.73970427);
  rgb(255pt)=(0.13850039,0.41331206,0.74052025)
},
point meta max=5.99715396301595,
point meta min=-5.99715396301595,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Target Model},
xmin=0, xmax=9,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  MPT-7B,
  MPT-7B-Inst,
  Falcon-7B,
  Falcon-7B-Inst,
  Llama-3-8B,
  Llama3-8B-Inst,
  Gemma3-1B,
  Gemma3-4B,
  Gemma3-12B
},
y dir=reverse,
y grid style={darkgray176},
ylabel={Paraphrase Type},
ymin=0, ymax=6,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={Uncontrolled,Prepositions,Synonyms,Voice Change,Formal Style,AAE Dialect}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=9, ymin=6, ymax=0] {plots/overall_acc_heatmap_MMLU-000.png};
\path [draw=white, line width=6pt]
(axis cs:0,1)
--(axis cs:9,1);

\draw (axis cs:0.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.89};
\draw (axis cs:1.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.17};
\draw (axis cs:2.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.43};
\draw (axis cs:3.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.95};
\draw (axis cs:4.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.57};
\draw (axis cs:5.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.06};
\draw (axis cs:6.5,0.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{3.81};
\draw (axis cs:7.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{2.51};
\draw (axis cs:8.5,0.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-2.86};
\draw (axis cs:0.5,1.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-3.23};
\draw (axis cs:1.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.54};
\draw (axis cs:2.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.94};
\draw (axis cs:3.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.64};
\draw (axis cs:4.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.18};
\draw (axis cs:5.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:6.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.78};
\draw (axis cs:7.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.02};
\draw (axis cs:8.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.82};
\draw (axis cs:0.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.88};
\draw (axis cs:1.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-5.47};
\draw (axis cs:2.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.52};
\draw (axis cs:3.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{6.00};
\draw (axis cs:4.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.94};
\draw (axis cs:5.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.75};
\draw (axis cs:6.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.88};
\draw (axis cs:7.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{3.02};
\draw (axis cs:8.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.93};
\draw (axis cs:0.5,3.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-4.61};
\draw (axis cs:1.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.27};
\draw (axis cs:2.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.34};
\draw (axis cs:3.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.53};
\draw (axis cs:4.5,3.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-3.67};
\draw (axis cs:5.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:6.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.90};
\draw (axis cs:7.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{2.04};
\draw (axis cs:8.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.32};
\draw (axis cs:0.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.20};
\draw (axis cs:1.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.52};
\draw (axis cs:2.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.13};
\draw (axis cs:3.5,4.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{4.93};
\draw (axis cs:4.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.75};
\draw (axis cs:5.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.16};
\draw (axis cs:6.5,4.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{3.60};
\draw (axis cs:7.5,4.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{3.79};
\draw (axis cs:8.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.41};
\draw (axis cs:0.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.97};
\draw (axis cs:1.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.90};
\draw (axis cs:2.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.41};
\draw (axis cs:3.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.54};
\draw (axis cs:4.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.43};
\draw (axis cs:5.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.53};
\draw (axis cs:6.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.09};
\draw (axis cs:7.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.55};
\draw (axis cs:8.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.44};
\end{axis}

\end{tikzpicture}


==> plots/overall_acc_heatmap_MMLU_subset.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
colorbar,
colorbar style={ylabel={}, axis line style={draw=none},},
colorbar/width=2.5mm,
axis line style={draw=none},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.66080672,0.21526712,0.23069468);
  rgb(1pt)=(0.6638441,0.22201742,0.2359961);
  rgb(2pt)=(0.66693423,0.22859879,0.24124404);
  rgb(3pt)=(0.67000176,0.23511902,0.24650278);
  rgb(4pt)=(0.67305921,0.24156846,0.25176238);
  rgb(5pt)=(0.67609393,0.24796818,0.25703372);
  rgb(6pt)=(0.67911013,0.2543177,0.26231367);
  rgb(7pt)=(0.682108,0.26062114,0.26760246);
  rgb(8pt)=(0.6850794,0.26689144,0.27290694);
  rgb(9pt)=(0.68803513,0.27311993,0.27821876);
  rgb(10pt)=(0.69097561,0.2793096,0.28353795);
  rgb(11pt)=(0.69388446,0.28548074,0.28887769);
  rgb(12pt)=(0.6967754,0.29162126,0.29422741);
  rgb(13pt)=(0.69965211,0.2977301,0.2995846);
  rgb(14pt)=(0.70250944,0.30381489,0.30495353);
  rgb(15pt)=(0.70534784,0.30987734,0.31033414);
  rgb(16pt)=(0.70816772,0.31591904,0.31572637);
  rgb(17pt)=(0.71096951,0.32194148,0.32113016);
  rgb(18pt)=(0.71375362,0.32794602,0.32654545);
  rgb(19pt)=(0.71652049,0.33393396,0.33197219);
  rgb(20pt)=(0.71927052,0.33990649,0.33741033);
  rgb(21pt)=(0.72200473,0.34586421,0.34285937);
  rgb(22pt)=(0.72472722,0.35180504,0.34831662);
  rgb(23pt)=(0.72743485,0.35773314,0.35378465);
  rgb(24pt)=(0.73011829,0.36365761,0.35927038);
  rgb(25pt)=(0.73278943,0.36956954,0.36476549);
  rgb(26pt)=(0.73544692,0.37547129,0.37027123);
  rgb(27pt)=(0.73809409,0.38136133,0.37578553);
  rgb(28pt)=(0.74073277,0.38723941,0.3813074);
  rgb(29pt)=(0.74334332,0.39312199,0.38685075);
  rgb(30pt)=(0.74594723,0.39899309,0.39240088);
  rgb(31pt)=(0.74854331,0.40485474,0.3979589);
  rgb(32pt)=(0.75112748,0.41071104,0.40352792);
  rgb(33pt)=(0.7536919,0.41656866,0.40911347);
  rgb(34pt)=(0.75624913,0.42241905,0.41470727);
  rgb(35pt)=(0.75880631,0.42825801,0.42030488);
  rgb(36pt)=(0.76133542,0.43410655,0.42592523);
  rgb(37pt)=(0.76386116,0.43994762,0.43155211);
  rgb(38pt)=(0.76638802,0.44577901,0.43718292);
  rgb(39pt)=(0.76888874,0.45162042,0.44283573);
  rgb(40pt)=(0.77138912,0.45745466,0.44849398);
  rgb(41pt)=(0.77388383,0.46328617,0.45416141);
  rgb(42pt)=(0.77636283,0.46912235,0.45984473);
  rgb(43pt)=(0.77884467,0.47495151,0.46553236);
  rgb(44pt)=(0.78130809,0.4807883,0.47123805);
  rgb(45pt)=(0.7837687,0.48662309,0.47695216);
  rgb(46pt)=(0.7862306,0.49245398,0.48267247);
  rgb(47pt)=(0.78867442,0.49829386,0.48841129);
  rgb(48pt)=(0.79112596,0.50412707,0.49415289);
  rgb(49pt)=(0.79355781,0.50997127,0.49991444);
  rgb(50pt)=(0.79599382,0.51581223,0.50568155);
  rgb(51pt)=(0.79842217,0.5216578,0.51146173);
  rgb(52pt)=(0.80084727,0.52750583,0.51725256);
  rgb(53pt)=(0.80327506,0.53335335,0.52305077);
  rgb(54pt)=(0.80568952,0.53921036,0.52886622);
  rgb(55pt)=(0.80811509,0.54506305,0.53468464);
  rgb(56pt)=(0.81052113,0.55092973,0.54052443);
  rgb(57pt)=(0.81294293,0.55679056,0.5463651);
  rgb(58pt)=(0.81534551,0.56266602,0.55222741);
  rgb(59pt)=(0.81776305,0.56853725,0.55809173);
  rgb(60pt)=(0.82016611,0.57442123,0.56397539);
  rgb(61pt)=(0.82258181,0.5803034,0.56986307);
  rgb(62pt)=(0.82498638,0.5861973,0.57576866);
  rgb(63pt)=(0.82740268,0.59209095,0.58167944);
  rgb(64pt)=(0.82980985,0.59799607,0.58760751);
  rgb(65pt)=(0.83221877,0.60390724,0.593547);
  rgb(66pt)=(0.83463975,0.60981951,0.59949247);
  rgb(67pt)=(0.8370538,0.61574332,0.60545478);
  rgb(68pt)=(0.83947935,0.62166951,0.61142404);
  rgb(69pt)=(0.84190106,0.62760645,0.61740899);
  rgb(70pt)=(0.84433231,0.63354773,0.62340261);
  rgb(71pt)=(0.84676427,0.63949827,0.62941);
  rgb(72pt)=(0.84920091,0.6454565,0.63542932);
  rgb(73pt)=(0.85164413,0.65142189,0.64145983);
  rgb(74pt)=(0.85408818,0.65739772,0.64750494);
  rgb(75pt)=(0.85654668,0.66337773,0.6535577);
  rgb(76pt)=(0.85899928,0.66937226,0.6596292);
  rgb(77pt)=(0.86147586,0.67536728,0.665704);
  rgb(78pt)=(0.86394434,0.68137863,0.67179927);
  rgb(79pt)=(0.86643562,0.687392,0.67789917);
  rgb(80pt)=(0.8689268,0.69341868,0.68401597);
  rgb(81pt)=(0.87142626,0.6994551,0.69014561);
  rgb(82pt)=(0.8739399,0.70549893,0.6962854);
  rgb(83pt)=(0.87645157,0.71155805,0.7024439);
  rgb(84pt)=(0.87899389,0.7176179,0.70860487);
  rgb(85pt)=(0.88153537,0.72369332,0.71478461);
  rgb(86pt)=(0.88408839,0.72977904,0.72097718);
  rgb(87pt)=(0.88665892,0.73587283,0.72717995);
  rgb(88pt)=(0.88923216,0.74198168,0.73340061);
  rgb(89pt)=(0.89183355,0.74809474,0.73962689);
  rgb(90pt)=(0.89444021,0.75422253,0.74587047);
  rgb(91pt)=(0.89705346,0.76036481,0.752131);
  rgb(92pt)=(0.8997019,0.76650962,0.75839484);
  rgb(93pt)=(0.90235365,0.77267117,0.76467793);
  rgb(94pt)=(0.90501581,0.77884674,0.7709771);
  rgb(95pt)=(0.90771071,0.78502727,0.77728196);
  rgb(96pt)=(0.91041602,0.79122265,0.78360361);
  rgb(97pt)=(0.9131367,0.79743115,0.78994);
  rgb(98pt)=(0.91587578,0.80365187,0.79629001);
  rgb(99pt)=(0.91864501,0.80988032,0.80264838);
  rgb(100pt)=(0.92142581,0.81612448,0.80902415);
  rgb(101pt)=(0.92422703,0.82238092,0.81541333);
  rgb(102pt)=(0.92704736,0.82865028,0.82181656);
  rgb(103pt)=(0.92990106,0.83492672,0.82822708);
  rgb(104pt)=(0.93277194,0.8412164,0.83465197);
  rgb(105pt)=(0.93566206,0.84751766,0.84108935);
  rgb(106pt)=(0.93857394,0.85382798,0.84753642);
  rgb(107pt)=(0.94150476,0.86014606,0.85399191);
  rgb(108pt)=(0.94445249,0.86646893,0.86045277);
  rgb(109pt)=(0.94742246,0.87278899,0.86691076);
  rgb(110pt)=(0.95040174,0.87910333,0.87336339);
  rgb(111pt)=(0.95338303,0.88540373,0.87980238);
  rgb(112pt)=(0.95635626,0.89167908,0.88621654);
  rgb(113pt)=(0.9593079,0.89791478,0.89259122);
  rgb(114pt)=(0.96222034,0.90409203,0.89890756);
  rgb(115pt)=(0.96507281,0.91018664,0.90514124);
  rgb(116pt)=(0.96784372,0.91616744,0.91126063);
  rgb(117pt)=(0.97049104,0.92200317,0.91723505);
  rgb(118pt)=(0.97297834,0.92765261,0.92302309);
  rgb(119pt)=(0.9752533,0.933073,0.92858252);
  rgb(120pt)=(0.97729348,0.93820409,0.93385135);
  rgb(121pt)=(0.97902107,0.94300131,0.93878672);
  rgb(122pt)=(0.98040845,0.94739906,0.94332125);
  rgb(123pt)=(0.98138514,0.95134771,0.94740644);
  rgb(124pt)=(0.98191855,0.9547873,0.95098107);
  rgb(125pt)=(0.9819726,0.95766608,0.95399269);
  rgb(126pt)=(0.98152619,0.95993719,0.95639322);
  rgb(127pt)=(0.9805997,0.96155216,0.95813083);
  rgb(128pt)=(0.97978484,0.96222949,0.95935496);
  rgb(129pt)=(0.97877855,0.96205832,0.96030095);
  rgb(130pt)=(0.97708604,0.96127366,0.96071853);
  rgb(131pt)=(0.97474105,0.95989142,0.96059997);
  rgb(132pt)=(0.97178458,0.95793984,0.95995705);
  rgb(133pt)=(0.96826161,0.95545812,0.95882188);
  rgb(134pt)=(0.96422552,0.95249273,0.95723271);
  rgb(135pt)=(0.9597248,0.94909728,0.95525103);
  rgb(136pt)=(0.95482682,0.9453245,0.95291103);
  rgb(137pt)=(0.94958284,0.94123072,0.95027696);
  rgb(138pt)=(0.94404755,0.93686925,0.94740137);
  rgb(139pt)=(0.93827772,0.9322888,0.94432312);
  rgb(140pt)=(0.93231683,0.9275351,0.94109192);
  rgb(141pt)=(0.92620596,0.92264789,0.93774647);
  rgb(142pt)=(0.91998105,0.91766106,0.93431861);
  rgb(143pt)=(0.91367037,0.91260329,0.93083814);
  rgb(144pt)=(0.90729768,0.90749778,0.92732797);
  rgb(145pt)=(0.90088204,0.90236294,0.92380601);
  rgb(146pt)=(0.89443865,0.89721298,0.9202854);
  rgb(147pt)=(0.88797938,0.89205857,0.91677544);
  rgb(148pt)=(0.88151194,0.88690782,0.91328493);
  rgb(149pt)=(0.87504231,0.88176648,0.90981938);
  rgb(150pt)=(0.86857483,0.87663856,0.90638248);
  rgb(151pt)=(0.86211514,0.87152627,0.90297183);
  rgb(152pt)=(0.85566206,0.866432,0.89959467);
  rgb(153pt)=(0.84921192,0.86135782,0.89626076);
  rgb(154pt)=(0.84277295,0.85630293,0.89295721);
  rgb(155pt)=(0.83634359,0.85126806,0.8896878);
  rgb(156pt)=(0.82992772,0.84625263,0.88644594);
  rgb(157pt)=(0.82351479,0.84125863,0.88325045);
  rgb(158pt)=(0.81711301,0.8362844,0.88008641);
  rgb(159pt)=(0.8107221,0.83132983,0.87695392);
  rgb(160pt)=(0.80434168,0.82639479,0.87385315);
  rgb(161pt)=(0.79796459,0.82148036,0.8707962);
  rgb(162pt)=(0.79159841,0.81658489,0.86776906);
  rgb(163pt)=(0.78524572,0.81170768,0.86476656);
  rgb(164pt)=(0.77889241,0.80685102,0.86181298);
  rgb(165pt)=(0.77255045,0.8020125,0.85888658);
  rgb(166pt)=(0.76621987,0.79719185,0.85598668);
  rgb(167pt)=(0.75988961,0.79239077,0.85313207);
  rgb(168pt)=(0.75357103,0.78760701,0.85030217);
  rgb(169pt)=(0.74725683,0.78284158,0.84750915);
  rgb(170pt)=(0.74094862,0.77809393,0.84474951);
  rgb(171pt)=(0.73465238,0.7733628,0.84201224);
  rgb(172pt)=(0.72835227,0.76865061,0.8393242);
  rgb(173pt)=(0.72206299,0.76395461,0.83665922);
  rgb(174pt)=(0.7157774,0.75927574,0.83402904);
  rgb(175pt)=(0.70949595,0.75461368,0.83143221);
  rgb(176pt)=(0.70322431,0.74996721,0.8288583);
  rgb(177pt)=(0.69694776,0.7453385,0.82633199);
  rgb(178pt)=(0.69068321,0.74072452,0.82382353);
  rgb(179pt)=(0.68441395,0.73612771,0.82136094);
  rgb(180pt)=(0.67815314,0.73154569,0.81892097);
  rgb(181pt)=(0.67189155,0.72697967,0.81651872);
  rgb(182pt)=(0.66563334,0.72242871,0.81414642);
  rgb(183pt)=(0.65937818,0.71789261,0.81180392);
  rgb(184pt)=(0.65312213,0.7133717,0.80949719);
  rgb(185pt)=(0.6468706,0.70886488,0.80721641);
  rgb(186pt)=(0.64061445,0.70437326,0.80497621);
  rgb(187pt)=(0.63436425,0.69989499,0.80275812);
  rgb(188pt)=(0.62810662,0.69543176,0.80058381);
  rgb(189pt)=(0.62185554,0.69098125,0.79842918);
  rgb(190pt)=(0.61559495,0.68654548,0.7963202);
  rgb(191pt)=(0.60934065,0.68212194,0.79422987);
  rgb(192pt)=(0.60307553,0.67771273,0.79218572);
  rgb(193pt)=(0.59680758,0.67331643,0.79017369);
  rgb(194pt)=(0.590544,0.66893178,0.78818117);
  rgb(195pt)=(0.58426817,0.66456073,0.78623458);
  rgb(196pt)=(0.57799572,0.6602009,0.78430751);
  rgb(197pt)=(0.57170924,0.65585426,0.78242747);
  rgb(198pt)=(0.56542599,0.65151828,0.78056551);
  rgb(199pt)=(0.55912585,0.64719519,0.77875327);
  rgb(200pt)=(0.55282975,0.64288207,0.77695608);
  rgb(201pt)=(0.54651272,0.63858165,0.77521306);
  rgb(202pt)=(0.54020159,0.63429038,0.7734803);
  rgb(203pt)=(0.53386831,0.63001125,0.77180152);
  rgb(204pt)=(0.52753571,0.62574126,0.77013939);
  rgb(205pt)=(0.52118385,0.62148236,0.76852436);
  rgb(206pt)=(0.5148258,0.61723272,0.76693475);
  rgb(207pt)=(0.50845128,0.61299312,0.76538551);
  rgb(208pt)=(0.50206137,0.60876307,0.76387371);
  rgb(209pt)=(0.49566225,0.60454154,0.76238852);
  rgb(210pt)=(0.4892374,0.60032986,0.76095418);
  rgb(211pt)=(0.48281101,0.5961252,0.75953212);
  rgb(212pt)=(0.47635605,0.59192986,0.75816245);
  rgb(213pt)=(0.46988778,0.58774195,0.75682037);
  rgb(214pt)=(0.46339713,0.58356191,0.75551816);
  rgb(215pt)=(0.45687824,0.57938983,0.75426297);
  rgb(216pt)=(0.45035117,0.5752235,0.75302312);
  rgb(217pt)=(0.4437909,0.57106468,0.75183427);
  rgb(218pt)=(0.4372044,0.56691228,0.75068412);
  rgb(219pt)=(0.4305964,0.56276546,0.74956387);
  rgb(220pt)=(0.42395178,0.55862494,0.74849357);
  rgb(221pt)=(0.41728385,0.55448919,0.74745174);
  rgb(222pt)=(0.41058241,0.55035849,0.74645094);
  rgb(223pt)=(0.40384046,0.54623277,0.74549872);
  rgb(224pt)=(0.39706821,0.54211081,0.744578);
  rgb(225pt)=(0.39025859,0.53799253,0.7436962);
  rgb(226pt)=(0.38340273,0.53387791,0.74286286);
  rgb(227pt)=(0.37649902,0.52976642,0.74207698);
  rgb(228pt)=(0.36956356,0.52565656,0.74131327);
  rgb(229pt)=(0.3625676,0.52154929,0.74060763);
  rgb(230pt)=(0.35551826,0.51744353,0.73994642);
  rgb(231pt)=(0.34840921,0.51333892,0.73933402);
  rgb(232pt)=(0.34125337,0.50923419,0.73874905);
  rgb(233pt)=(0.33402607,0.50512971,0.73821941);
  rgb(234pt)=(0.32672701,0.5010247,0.73774013);
  rgb(235pt)=(0.31935389,0.49691847,0.73730851);
  rgb(236pt)=(0.3118955,0.49281055,0.73693255);
  rgb(237pt)=(0.30436071,0.48869986,0.73659451);
  rgb(238pt)=(0.2967358,0.48458597,0.73630433);
  rgb(239pt)=(0.28901021,0.48046826,0.73606686);
  rgb(240pt)=(0.28117543,0.47634598,0.73588332);
  rgb(241pt)=(0.27322194,0.47221835,0.73575497);
  rgb(242pt)=(0.26513894,0.46808455,0.73568319);
  rgb(243pt)=(0.25691416,0.4639437,0.73566943);
  rgb(244pt)=(0.24853358,0.45979489,0.73571524);
  rgb(245pt)=(0.23998101,0.45563715,0.7358223);
  rgb(246pt)=(0.23125148,0.45146945,0.73597803);
  rgb(247pt)=(0.22231173,0.44729079,0.73619681);
  rgb(248pt)=(0.21313625,0.44310003,0.73648045);
  rgb(249pt)=(0.20367115,0.43889576,0.73685314);
  rgb(250pt)=(0.19394034,0.4346772,0.73725867);
  rgb(251pt)=(0.18382538,0.43044226,0.73776764);
  rgb(252pt)=(0.1733322,0.42619024,0.73832537);
  rgb(253pt)=(0.16235219,0.4219191,0.7389667);
  rgb(254pt)=(0.15077609,0.41762684,0.73970427);
  rgb(255pt)=(0.13850039,0.41331206,0.74052025)
},
point meta max=11.9047619047619,
point meta min=-11.9047619047619,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Dataset Subset},
xmin=0, xmax=8,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  Abstract Algebra,
  College Chemistry,
  Computer Security,
  Econometrics,
  Global Facts,
  International Law,
  Philosophy,
  US Foreign Policy
},
y dir=reverse,
y grid style={darkgray176},
ylabel={Paraphrase Type},
ymin=0, ymax=6,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={Uncontrolled,Prepositions,Synonyms,Voice Change,Formal Style,AAE Dialect}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=8, ymin=6, ymax=0] {plots/overall_acc_heatmap_MMLU_subset-000.png};
\path [draw=white, line width=6pt]
(axis cs:0,1)
--(axis cs:8,1);

\draw (axis cs:0.5,0.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-6.41};
\draw (axis cs:1.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{4.29};
\draw (axis cs:2.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-4.86};
\draw (axis cs:3.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-3.11};
\draw (axis cs:4.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{2.44};
\draw (axis cs:5.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-3.45};
\draw (axis cs:6.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-3.42};
\draw (axis cs:7.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-4.93};
\draw (axis cs:0.5,1.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-8.33};
\draw (axis cs:1.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.19};
\draw (axis cs:2.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.37};
\draw (axis cs:3.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.11};
\draw (axis cs:4.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-3.33};
\draw (axis cs:5.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:6.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.50};
\draw (axis cs:7.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.33};
\draw (axis cs:0.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-7.14};
\draw (axis cs:1.5,2.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-5.95};
\draw (axis cs:2.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:3.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{5.56};
\draw (axis cs:4.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-3.33};
\draw (axis cs:5.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.57};
\draw (axis cs:6.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.24};
\draw (axis cs:7.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.33};
\draw (axis cs:0.5,3.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{-11.90};
\draw (axis cs:1.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.19};
\draw (axis cs:2.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-4.79};
\draw (axis cs:3.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.11};
\draw (axis cs:4.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{2.22};
\draw (axis cs:5.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.15};
\draw (axis cs:6.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.48};
\draw (axis cs:7.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.67};
\draw (axis cs:0.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-4.76};
\draw (axis cs:1.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{2.38};
\draw (axis cs:2.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.68};
\draw (axis cs:3.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{3.33};
\draw (axis cs:4.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-4.44};
\draw (axis cs:5.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{1.15};
\draw (axis cs:6.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-0.74};
\draw (axis cs:7.5,4.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.33};
\draw (axis cs:0.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:1.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.19};
\draw (axis cs:2.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.74};
\draw (axis cs:3.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{3.33};
\draw (axis cs:4.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-3.33};
\draw (axis cs:5.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.72};
\draw (axis cs:6.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-2.48};
\draw (axis cs:7.5,5.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{-1.33};
\end{axis}

\end{tikzpicture}


==> plots/rule_impact.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\textwidth,
height=0.4\linewidth,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.05)},
  anchor=south,
  draw=lightgray204,
  column sep=0.1cm,
  font={\small\arraycolsep=2pt}
},
ticklabel style={font=\small},
legend image code/.code={\draw[black,fill=none] (-0.15cm,-0.1cm) rectangle (0.15cm,0.1cm); % black circle outline
  \fill[#1] (-0.15cm,-0.1cm) rectangle (0.15cm,0.1cm);
                        },   
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Modification Type},
xlabel style={font=\small},
ylabel style={font=\small},
xmin=-0.715, xmax=5.115,
xtick style={color=black},
xtick={0,1.1,2.2,3.3,4.4},
%xticklabel style={rotate=30.0,anchor=east},
xticklabels={Prepositions, Synonyms, Voice Change, Formal Style, AAE Dialect},
y grid style={darkgray176},
ylabel={F1 Score},
ymajorgrids,
ymin=0, ymax=0.996949475691134,
ytick style={color=black}
]
% --- All Rules Kept ---
\addplot[ybar,fill=steelblue31119180,draw=none] coordinates {
    (-0.375,0.8970)
    (0.725,0.7676)
    (1.825,0.5364)
    (2.925,0.9124)
    (4.025,0.7948)
};
\addlegendentry{All Rules Kept}

% --- Only Instruction Adherence ---
\addplot[ybar,fill=darkorange25512714,draw=none] coordinates {
    (-0.1875,0.8970)
    (0.9125,0.7595)
    (2.0125,0.5037)
    (3.1125,0.9269)
    (4.2125,0.8542)
};
\addlegendentry{Only Instruction Adherence}

% --- Only Semantic Similarity ---
\addplot[ybar,fill=forestgreen4416044,draw=none] coordinates {
    (0.0,0.8249)
    (1.1,0.7781)
    (2.2,0.5414)
    (3.3,0.9380)
    (4.4,0.8405)
};
\addlegendentry{Only Semantic Similarity}

% --- Only Realism ---
\addplot[ybar,fill=crimson2143940,draw=none] coordinates {
    (0.1875,0.8249)
    (1.2875,0.7920)
    (2.3875,0.5258)
    (3.4875,0.9469)
    (4.5875,0.7989)
};
\addlegendentry{Only Realism}

% --- Baseline: All True ---
\addplot[ybar,fill=mediumpurple148103189,draw=none] coordinates {
    (0.375,0.8249)
    (1.475,0.7811)
    (2.575,0.5122)
    (3.675,0.9495)
    (4.775,0.8432)
};
\addlegendentry{Baseline: All True}

\end{axis}

\end{tikzpicture}

